Continuum dynamics from quantised interaction rules

Hyperbolic conservation laws are conventionally solved by evolving reconstructed floating-point fields, incurring both computational overhead and structural diffusion near discontinuities. Here we introduce the Fast Quantised Numerical Method (FQNM), in which the conservative operator is realised directly as an antisymmetric integer transfer rule on a countable state space, with continuum fields appearing only as reconstructed observables. For scalar conservation laws with monotone flux splitting, we establish exact conservation, monotonicity, TVD and $L^1$ stability, and convergence of the reconstructed solution to the entropy solution under $\delta/\Delta x \to 0$. We further show that distinct classical flux formulations collapse to identical dynamics whenever they induce the same integer transfer rule, identifying the transfer operator as the effective computational object. Across representative regimes, FQNM remains stable near the Nyquist limit in high-frequency transport, preserves grid-level shock structure in Burgers dynamics, and in a matched Roe-flux Sod prototype preserves shock structure at the density-scale conserved-state level relative to an exact Riemann reference, while achieving order-of-magnitude prototype acceleration over floating-point baselines. These results demonstrate that, for conservative hyperbolic dynamics, executing the operator as quantised transfer rather than reconstructed field evolution can simultaneously alter structural fidelity and reduce computational cost, establishing a new representation paradigm for conservation-law solvers.

==> figs/burgers_shock_zoom.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/young/quantum-numerics/.venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/young/quantum-numerics/.venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/young/quantum-numerics/.venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779028in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.626667in}}%
\pgfpathlineto{\pgfqpoint{0.779028in}{3.626667in}}%
\pgfpathlineto{\pgfqpoint{0.779028in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779028in}{0.582778in}}{\pgfqpoint{7.070972in}{3.043889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154004in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.154004in}{3.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154004in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.154004in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779028in}{0.582778in}}{\pgfqpoint{7.070972in}{3.043889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011091in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.011091in}{3.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011091in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011091in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.425}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779028in}{0.582778in}}{\pgfqpoint{7.070972in}{3.043889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868179in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.868179in}{3.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868179in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868179in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.450}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779028in}{0.582778in}}{\pgfqpoint{7.070972in}{3.043889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725266in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.725266in}{3.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725266in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.725266in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.475}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779028in}{0.582778in}}{\pgfqpoint{7.070972in}{3.043889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582354in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.582354in}{3.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582354in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.582354in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779028in}{0.582778in}}{\pgfqpoint{7.070972in}{3.043889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439441in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.439441in}{3.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439441in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.439441in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.525}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779028in}{0.582778in}}{\pgfqpoint{7.070972in}{3.043889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296529in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.296529in}{3.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.296529in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.296529in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.550}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779028in}{0.582778in}}{\pgfqpoint{7.070972in}{3.043889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.153616in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{7.153616in}{3.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.153616in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.153616in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.575}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.314514in,y=0.295587in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}x}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779028in}{0.582778in}}{\pgfqpoint{7.070972in}{3.043889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779028in}{0.600381in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.600381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779028in}{0.600381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352901in, y=0.547620in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779028in}{0.582778in}}{\pgfqpoint{7.070972in}{3.043889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779028in}{0.978920in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.978920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779028in}{0.978920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352901in, y=0.926158in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779028in}{0.582778in}}{\pgfqpoint{7.070972in}{3.043889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779028in}{1.357458in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.357458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779028in}{1.357458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352901in, y=1.304697in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779028in}{0.582778in}}{\pgfqpoint{7.070972in}{3.043889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779028in}{1.735997in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.735997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779028in}{1.735997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352901in, y=1.683235in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779028in}{0.582778in}}{\pgfqpoint{7.070972in}{3.043889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779028in}{2.114535in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{2.114535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779028in}{2.114535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460926in, y=2.061774in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779028in}{0.582778in}}{\pgfqpoint{7.070972in}{3.043889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779028in}{2.493074in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{2.493074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779028in}{2.493074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460926in, y=2.440312in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779028in}{0.582778in}}{\pgfqpoint{7.070972in}{3.043889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779028in}{2.871612in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{2.871612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779028in}{2.871612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460926in, y=2.818851in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779028in}{0.582778in}}{\pgfqpoint{7.070972in}{3.043889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779028in}{3.250151in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.250151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779028in}{3.250151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460926in, y=3.197389in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297346in,y=2.104722in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}u}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779028in}{0.582778in}}{\pgfqpoint{7.070972in}{3.043889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100436in}{3.239983in}}%
\pgfpathlineto{\pgfqpoint{1.368275in}{3.260310in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{3.282486in}}%
\pgfpathlineto{\pgfqpoint{1.903955in}{3.302813in}}%
\pgfpathlineto{\pgfqpoint{2.171795in}{3.323141in}}%
\pgfpathlineto{\pgfqpoint{2.439635in}{3.345317in}}%
\pgfpathlineto{\pgfqpoint{2.707475in}{3.365644in}}%
\pgfpathlineto{\pgfqpoint{2.975315in}{3.385971in}}%
\pgfpathlineto{\pgfqpoint{3.243154in}{3.406298in}}%
\pgfpathlineto{\pgfqpoint{3.510994in}{3.426626in}}%
\pgfpathlineto{\pgfqpoint{3.778834in}{3.446953in}}%
\pgfpathlineto{\pgfqpoint{4.046674in}{3.467280in}}%
\pgfpathlineto{\pgfqpoint{4.314514in}{3.487607in}}%
\pgfpathlineto{\pgfqpoint{4.582354in}{0.721136in}}%
\pgfpathlineto{\pgfqpoint{4.850194in}{0.741464in}}%
\pgfpathlineto{\pgfqpoint{5.118033in}{0.761791in}}%
\pgfpathlineto{\pgfqpoint{5.385873in}{0.782118in}}%
\pgfpathlineto{\pgfqpoint{5.653713in}{0.802445in}}%
\pgfpathlineto{\pgfqpoint{5.921553in}{0.822772in}}%
\pgfpathlineto{\pgfqpoint{6.189393in}{0.843099in}}%
\pgfpathlineto{\pgfqpoint{6.457233in}{0.863426in}}%
\pgfpathlineto{\pgfqpoint{6.725073in}{0.883754in}}%
\pgfpathlineto{\pgfqpoint{6.992912in}{0.905930in}}%
\pgfpathlineto{\pgfqpoint{7.260752in}{0.926257in}}%
\pgfpathlineto{\pgfqpoint{7.528592in}{0.946584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779028in}{0.582778in}}{\pgfqpoint{7.070972in}{3.043889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100436in}{3.217108in}}%
\pgfpathlineto{\pgfqpoint{1.368275in}{3.236280in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{3.254432in}}%
\pgfpathlineto{\pgfqpoint{1.903955in}{3.270852in}}%
\pgfpathlineto{\pgfqpoint{2.171795in}{3.284291in}}%
\pgfpathlineto{\pgfqpoint{2.439635in}{3.292567in}}%
\pgfpathlineto{\pgfqpoint{2.707475in}{3.291916in}}%
\pgfpathlineto{\pgfqpoint{2.975315in}{3.275982in}}%
\pgfpathlineto{\pgfqpoint{3.243154in}{3.234466in}}%
\pgfpathlineto{\pgfqpoint{3.510994in}{3.151906in}}%
\pgfpathlineto{\pgfqpoint{3.778834in}{3.008256in}}%
\pgfpathlineto{\pgfqpoint{4.046674in}{2.784713in}}%
\pgfpathlineto{\pgfqpoint{4.314514in}{2.477684in}}%
\pgfpathlineto{\pgfqpoint{4.582354in}{2.114535in}}%
\pgfpathlineto{\pgfqpoint{4.850194in}{1.751386in}}%
\pgfpathlineto{\pgfqpoint{5.118033in}{1.444357in}}%
\pgfpathlineto{\pgfqpoint{5.385873in}{1.220814in}}%
\pgfpathlineto{\pgfqpoint{5.653713in}{1.077164in}}%
\pgfpathlineto{\pgfqpoint{5.921553in}{0.994604in}}%
\pgfpathlineto{\pgfqpoint{6.189393in}{0.953088in}}%
\pgfpathlineto{\pgfqpoint{6.457233in}{0.937154in}}%
\pgfpathlineto{\pgfqpoint{6.725073in}{0.936503in}}%
\pgfpathlineto{\pgfqpoint{6.992912in}{0.944780in}}%
\pgfpathlineto{\pgfqpoint{7.260752in}{0.958219in}}%
\pgfpathlineto{\pgfqpoint{7.528592in}{0.974639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779028in}{0.582778in}}{\pgfqpoint{7.070972in}{3.043889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.100436in}{3.244132in}}%
\pgfpathlineto{\pgfqpoint{1.368275in}{3.264951in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{3.285695in}}%
\pgfpathlineto{\pgfqpoint{1.903955in}{3.306364in}}%
\pgfpathlineto{\pgfqpoint{2.171795in}{3.326956in}}%
\pgfpathlineto{\pgfqpoint{2.439635in}{3.347473in}}%
\pgfpathlineto{\pgfqpoint{2.707475in}{3.367876in}}%
\pgfpathlineto{\pgfqpoint{2.975315in}{3.388185in}}%
\pgfpathlineto{\pgfqpoint{3.243154in}{3.408437in}}%
\pgfpathlineto{\pgfqpoint{3.510994in}{3.428575in}}%
\pgfpathlineto{\pgfqpoint{3.778834in}{3.448599in}}%
\pgfpathlineto{\pgfqpoint{4.046674in}{3.468492in}}%
\pgfpathlineto{\pgfqpoint{4.314514in}{3.488308in}}%
\pgfpathlineto{\pgfqpoint{4.582354in}{2.114535in}}%
\pgfpathlineto{\pgfqpoint{4.850194in}{0.740762in}}%
\pgfpathlineto{\pgfqpoint{5.118033in}{0.760579in}}%
\pgfpathlineto{\pgfqpoint{5.385873in}{0.780471in}}%
\pgfpathlineto{\pgfqpoint{5.653713in}{0.800496in}}%
\pgfpathlineto{\pgfqpoint{5.921553in}{0.820634in}}%
\pgfpathlineto{\pgfqpoint{6.189393in}{0.840886in}}%
\pgfpathlineto{\pgfqpoint{6.457233in}{0.861194in}}%
\pgfpathlineto{\pgfqpoint{6.725073in}{0.881598in}}%
\pgfpathlineto{\pgfqpoint{6.992912in}{0.902114in}}%
\pgfpathlineto{\pgfqpoint{7.260752in}{0.922707in}}%
\pgfpathlineto{\pgfqpoint{7.528592in}{0.943375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779028in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.779028in}{3.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779028in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779028in}{3.626667in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.314514in,y=3.710000in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Burgers — Shock region (zoom)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977902in}{2.903984in}}%
\pgfpathlineto{\pgfqpoint{7.752778in}{2.903984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.780556in}{2.903984in}}{\pgfqpoint{7.780556in}{2.931762in}}%
\pgfpathlineto{\pgfqpoint{7.780556in}{3.529444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.780556in}{3.557222in}}{\pgfqpoint{7.752778in}{3.557222in}}%
\pgfpathlineto{\pgfqpoint{5.977902in}{3.557222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.950125in}{3.557222in}}{\pgfqpoint{5.950125in}{3.529444in}}%
\pgfpathlineto{\pgfqpoint{5.950125in}{2.931762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.950125in}{2.903984in}}{\pgfqpoint{5.977902in}{2.903984in}}%
\pgfpathlineto{\pgfqpoint{5.977902in}{2.903984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.005680in}{3.444755in}}%
\pgfpathlineto{\pgfqpoint{6.144569in}{3.444755in}}%
\pgfpathlineto{\pgfqpoint{6.283458in}{3.444755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.394569in,y=3.396144in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hopf–Lax (entropy)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.005680in}{3.240897in}}%
\pgfpathlineto{\pgfqpoint{6.144569in}{3.240897in}}%
\pgfpathlineto{\pgfqpoint{6.283458in}{3.240897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.394569in,y=3.192286in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.005680in}{3.037040in}}%
\pgfpathlineto{\pgfqpoint{6.144569in}{3.037040in}}%
\pgfpathlineto{\pgfqpoint{6.283458in}{3.037040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.394569in,y=2.988429in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FQNM (q=1e-05)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/sod_fd_vs_fqnm_full.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/ada/opt/quantum-numerics/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/ada/opt/quantum-numerics/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/ada/opt/quantum-numerics/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664653in}{5.446407in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.446407in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{7.491000in}}%
\pgfpathlineto{\pgfqpoint{0.664653in}{7.491000in}}%
\pgfpathlineto{\pgfqpoint{0.664653in}{5.446407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173078in}{5.446407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173078in,y=5.349185in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206777in}{5.446407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.206777in,y=5.349185in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.240477in}{5.446407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240477in,y=5.349185in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.274176in}{5.446407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.274176in,y=5.349185in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.307876in}{5.446407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.307876in,y=5.349185in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.341575in}{5.446407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.341575in,y=5.349185in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664653in}{5.698662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346551in, y=5.645901in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664653in}{6.123513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346551in, y=6.070751in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664653in}{6.548363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346551in, y=6.495602in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664653in}{6.973214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346551in, y=6.920452in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664653in}{7.398064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346551in, y=7.345302in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290996in,y=6.468704in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664653in}{5.446407in}}{\pgfqpoint{11.185347in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173078in}{7.398064in}}%
\pgfpathlineto{\pgfqpoint{3.362041in}{7.397141in}}%
\pgfpathlineto{\pgfqpoint{3.451127in}{7.394830in}}%
\pgfpathlineto{\pgfqpoint{3.514759in}{7.391102in}}%
\pgfpathlineto{\pgfqpoint{3.565665in}{7.386129in}}%
\pgfpathlineto{\pgfqpoint{3.616571in}{7.378847in}}%
\pgfpathlineto{\pgfqpoint{3.667478in}{7.368871in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{7.356000in}}%
\pgfpathlineto{\pgfqpoint{3.769290in}{7.340237in}}%
\pgfpathlineto{\pgfqpoint{3.820196in}{7.321763in}}%
\pgfpathlineto{\pgfqpoint{3.871102in}{7.300878in}}%
\pgfpathlineto{\pgfqpoint{3.934735in}{7.271934in}}%
\pgfpathlineto{\pgfqpoint{3.998367in}{7.240507in}}%
\pgfpathlineto{\pgfqpoint{4.074726in}{7.200424in}}%
\pgfpathlineto{\pgfqpoint{4.176539in}{7.144424in}}%
\pgfpathlineto{\pgfqpoint{4.367437in}{7.036218in}}%
\pgfpathlineto{\pgfqpoint{4.583788in}{6.914216in}}%
\pgfpathlineto{\pgfqpoint{4.736506in}{6.830521in}}%
\pgfpathlineto{\pgfqpoint{4.876498in}{6.756214in}}%
\pgfpathlineto{\pgfqpoint{5.016490in}{6.684505in}}%
\pgfpathlineto{\pgfqpoint{5.143755in}{6.621731in}}%
\pgfpathlineto{\pgfqpoint{5.271020in}{6.561385in}}%
\pgfpathlineto{\pgfqpoint{5.398286in}{6.503598in}}%
\pgfpathlineto{\pgfqpoint{5.512824in}{6.453922in}}%
\pgfpathlineto{\pgfqpoint{5.627363in}{6.406647in}}%
\pgfpathlineto{\pgfqpoint{5.729175in}{6.366861in}}%
\pgfpathlineto{\pgfqpoint{5.830988in}{6.329478in}}%
\pgfpathlineto{\pgfqpoint{5.920073in}{6.299057in}}%
\pgfpathlineto{\pgfqpoint{6.009159in}{6.271157in}}%
\pgfpathlineto{\pgfqpoint{6.085518in}{6.249601in}}%
\pgfpathlineto{\pgfqpoint{6.161877in}{6.230573in}}%
\pgfpathlineto{\pgfqpoint{6.225510in}{6.216885in}}%
\pgfpathlineto{\pgfqpoint{6.289143in}{6.205335in}}%
\pgfpathlineto{\pgfqpoint{6.352775in}{6.195997in}}%
\pgfpathlineto{\pgfqpoint{6.416408in}{6.188830in}}%
\pgfpathlineto{\pgfqpoint{6.480041in}{6.183651in}}%
\pgfpathlineto{\pgfqpoint{6.556400in}{6.179620in}}%
\pgfpathlineto{\pgfqpoint{6.658212in}{6.176851in}}%
\pgfpathlineto{\pgfqpoint{6.810930in}{6.175408in}}%
\pgfpathlineto{\pgfqpoint{7.447257in}{6.171467in}}%
\pgfpathlineto{\pgfqpoint{7.561796in}{6.168417in}}%
\pgfpathlineto{\pgfqpoint{7.638155in}{6.164188in}}%
\pgfpathlineto{\pgfqpoint{7.701788in}{6.158134in}}%
\pgfpathlineto{\pgfqpoint{7.752694in}{6.150826in}}%
\pgfpathlineto{\pgfqpoint{7.790873in}{6.143493in}}%
\pgfpathlineto{\pgfqpoint{7.829053in}{6.134299in}}%
\pgfpathlineto{\pgfqpoint{7.867232in}{6.123050in}}%
\pgfpathlineto{\pgfqpoint{7.905412in}{6.109643in}}%
\pgfpathlineto{\pgfqpoint{7.943592in}{6.094087in}}%
\pgfpathlineto{\pgfqpoint{7.981771in}{6.076529in}}%
\pgfpathlineto{\pgfqpoint{8.032677in}{6.050517in}}%
\pgfpathlineto{\pgfqpoint{8.109037in}{6.008111in}}%
\pgfpathlineto{\pgfqpoint{8.198122in}{5.958798in}}%
\pgfpathlineto{\pgfqpoint{8.249028in}{5.933158in}}%
\pgfpathlineto{\pgfqpoint{8.287208in}{5.915876in}}%
\pgfpathlineto{\pgfqpoint{8.325388in}{5.900534in}}%
\pgfpathlineto{\pgfqpoint{8.363567in}{5.887244in}}%
\pgfpathlineto{\pgfqpoint{8.401747in}{5.876008in}}%
\pgfpathlineto{\pgfqpoint{8.439926in}{5.866735in}}%
\pgfpathlineto{\pgfqpoint{8.490832in}{5.857143in}}%
\pgfpathlineto{\pgfqpoint{8.541739in}{5.850255in}}%
\pgfpathlineto{\pgfqpoint{8.592645in}{5.845520in}}%
\pgfpathlineto{\pgfqpoint{8.656277in}{5.841826in}}%
\pgfpathlineto{\pgfqpoint{8.745363in}{5.839279in}}%
\pgfpathlineto{\pgfqpoint{8.885355in}{5.838094in}}%
\pgfpathlineto{\pgfqpoint{9.343510in}{5.837927in}}%
\pgfpathlineto{\pgfqpoint{9.674400in}{5.837114in}}%
\pgfpathlineto{\pgfqpoint{9.712579in}{5.834715in}}%
\pgfpathlineto{\pgfqpoint{9.738032in}{5.830034in}}%
\pgfpathlineto{\pgfqpoint{9.750759in}{5.825628in}}%
\pgfpathlineto{\pgfqpoint{9.763485in}{5.818877in}}%
\pgfpathlineto{\pgfqpoint{9.776212in}{5.808678in}}%
\pgfpathlineto{\pgfqpoint{9.788938in}{5.793601in}}%
\pgfpathlineto{\pgfqpoint{9.801665in}{5.772029in}}%
\pgfpathlineto{\pgfqpoint{9.814392in}{5.742643in}}%
\pgfpathlineto{\pgfqpoint{9.827118in}{5.705383in}}%
\pgfpathlineto{\pgfqpoint{9.852571in}{5.620334in}}%
\pgfpathlineto{\pgfqpoint{9.865298in}{5.585239in}}%
\pgfpathlineto{\pgfqpoint{9.878024in}{5.561798in}}%
\pgfpathlineto{\pgfqpoint{9.890751in}{5.549118in}}%
\pgfpathlineto{\pgfqpoint{9.903477in}{5.543299in}}%
\pgfpathlineto{\pgfqpoint{9.916204in}{5.540886in}}%
\pgfpathlineto{\pgfqpoint{9.941657in}{5.539569in}}%
\pgfpathlineto{\pgfqpoint{10.056196in}{5.539343in}}%
\pgfpathlineto{\pgfqpoint{11.341575in}{5.539343in}}%
\pgfpathlineto{\pgfqpoint{11.341575in}{5.539343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664653in}{5.446407in}}{\pgfqpoint{11.185347in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173078in}{7.398064in}}%
\pgfpathlineto{\pgfqpoint{3.845649in}{7.398064in}}%
\pgfpathlineto{\pgfqpoint{3.858375in}{7.392659in}}%
\pgfpathlineto{\pgfqpoint{3.972914in}{7.309894in}}%
\pgfpathlineto{\pgfqpoint{4.087453in}{7.229735in}}%
\pgfpathlineto{\pgfqpoint{4.201992in}{7.152122in}}%
\pgfpathlineto{\pgfqpoint{4.316531in}{7.076992in}}%
\pgfpathlineto{\pgfqpoint{4.431069in}{7.004286in}}%
\pgfpathlineto{\pgfqpoint{4.558335in}{6.926271in}}%
\pgfpathlineto{\pgfqpoint{4.685600in}{6.851096in}}%
\pgfpathlineto{\pgfqpoint{4.812865in}{6.778682in}}%
\pgfpathlineto{\pgfqpoint{4.940131in}{6.708953in}}%
\pgfpathlineto{\pgfqpoint{5.067396in}{6.641833in}}%
\pgfpathlineto{\pgfqpoint{5.194661in}{6.577248in}}%
\pgfpathlineto{\pgfqpoint{5.321926in}{6.515125in}}%
\pgfpathlineto{\pgfqpoint{5.449192in}{6.455394in}}%
\pgfpathlineto{\pgfqpoint{5.576457in}{6.397985in}}%
\pgfpathlineto{\pgfqpoint{5.703722in}{6.342829in}}%
\pgfpathlineto{\pgfqpoint{5.843714in}{6.284681in}}%
\pgfpathlineto{\pgfqpoint{5.983706in}{6.229091in}}%
\pgfpathlineto{\pgfqpoint{6.110971in}{6.180702in}}%
\pgfpathlineto{\pgfqpoint{6.123698in}{6.179422in}}%
\pgfpathlineto{\pgfqpoint{8.134490in}{6.179422in}}%
\pgfpathlineto{\pgfqpoint{8.147216in}{5.837957in}}%
\pgfpathlineto{\pgfqpoint{9.814392in}{5.837957in}}%
\pgfpathlineto{\pgfqpoint{9.827118in}{5.539343in}}%
\pgfpathlineto{\pgfqpoint{11.341575in}{5.539343in}}%
\pgfpathlineto{\pgfqpoint{11.341575in}{5.539343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664653in}{5.446407in}}{\pgfqpoint{11.185347in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173078in}{7.398064in}}%
\pgfpathlineto{\pgfqpoint{3.603845in}{7.398064in}}%
\pgfpathlineto{\pgfqpoint{3.616571in}{7.389766in}}%
\pgfpathlineto{\pgfqpoint{3.642024in}{7.381468in}}%
\pgfpathlineto{\pgfqpoint{3.654751in}{7.385617in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{7.364873in}}%
\pgfpathlineto{\pgfqpoint{3.731110in}{7.356575in}}%
\pgfpathlineto{\pgfqpoint{3.743837in}{7.356575in}}%
\pgfpathlineto{\pgfqpoint{3.756563in}{7.348277in}}%
\pgfpathlineto{\pgfqpoint{3.769290in}{7.352426in}}%
\pgfpathlineto{\pgfqpoint{3.782016in}{7.339979in}}%
\pgfpathlineto{\pgfqpoint{3.794743in}{7.339979in}}%
\pgfpathlineto{\pgfqpoint{3.807469in}{7.335830in}}%
\pgfpathlineto{\pgfqpoint{3.820196in}{7.327532in}}%
\pgfpathlineto{\pgfqpoint{3.832922in}{7.323383in}}%
\pgfpathlineto{\pgfqpoint{3.845649in}{7.323383in}}%
\pgfpathlineto{\pgfqpoint{3.858375in}{7.310936in}}%
\pgfpathlineto{\pgfqpoint{3.883829in}{7.302639in}}%
\pgfpathlineto{\pgfqpoint{3.896555in}{7.290192in}}%
\pgfpathlineto{\pgfqpoint{3.909282in}{7.290192in}}%
\pgfpathlineto{\pgfqpoint{3.922008in}{7.281894in}}%
\pgfpathlineto{\pgfqpoint{3.934735in}{7.269447in}}%
\pgfpathlineto{\pgfqpoint{3.947461in}{7.269447in}}%
\pgfpathlineto{\pgfqpoint{3.960188in}{7.257000in}}%
\pgfpathlineto{\pgfqpoint{3.972914in}{7.257000in}}%
\pgfpathlineto{\pgfqpoint{3.998367in}{7.240405in}}%
\pgfpathlineto{\pgfqpoint{4.011094in}{7.240405in}}%
\pgfpathlineto{\pgfqpoint{4.023820in}{7.223809in}}%
\pgfpathlineto{\pgfqpoint{4.036547in}{7.223809in}}%
\pgfpathlineto{\pgfqpoint{4.062000in}{7.207213in}}%
\pgfpathlineto{\pgfqpoint{4.074726in}{7.203064in}}%
\pgfpathlineto{\pgfqpoint{4.087453in}{7.194766in}}%
\pgfpathlineto{\pgfqpoint{4.100180in}{7.182320in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{7.165724in}}%
\pgfpathlineto{\pgfqpoint{4.138359in}{7.161575in}}%
\pgfpathlineto{\pgfqpoint{4.151086in}{7.149128in}}%
\pgfpathlineto{\pgfqpoint{4.163812in}{7.149128in}}%
\pgfpathlineto{\pgfqpoint{4.176539in}{7.136681in}}%
\pgfpathlineto{\pgfqpoint{4.189265in}{7.136681in}}%
\pgfpathlineto{\pgfqpoint{4.201992in}{7.132532in}}%
\pgfpathlineto{\pgfqpoint{4.214718in}{7.115937in}}%
\pgfpathlineto{\pgfqpoint{4.227445in}{7.115937in}}%
\pgfpathlineto{\pgfqpoint{4.240171in}{7.099341in}}%
\pgfpathlineto{\pgfqpoint{4.252898in}{7.099341in}}%
\pgfpathlineto{\pgfqpoint{4.265624in}{7.086894in}}%
\pgfpathlineto{\pgfqpoint{4.278351in}{7.078596in}}%
\pgfpathlineto{\pgfqpoint{4.291078in}{7.078596in}}%
\pgfpathlineto{\pgfqpoint{4.303804in}{7.066150in}}%
\pgfpathlineto{\pgfqpoint{4.316531in}{7.057852in}}%
\pgfpathlineto{\pgfqpoint{4.329257in}{7.053703in}}%
\pgfpathlineto{\pgfqpoint{4.341984in}{7.045405in}}%
\pgfpathlineto{\pgfqpoint{4.354710in}{7.041256in}}%
\pgfpathlineto{\pgfqpoint{4.367437in}{7.032958in}}%
\pgfpathlineto{\pgfqpoint{4.380163in}{7.020511in}}%
\pgfpathlineto{\pgfqpoint{4.392890in}{7.020511in}}%
\pgfpathlineto{\pgfqpoint{4.405616in}{7.008065in}}%
\pgfpathlineto{\pgfqpoint{4.418343in}{6.999767in}}%
\pgfpathlineto{\pgfqpoint{4.431069in}{6.999767in}}%
\pgfpathlineto{\pgfqpoint{4.443796in}{6.983171in}}%
\pgfpathlineto{\pgfqpoint{4.456522in}{6.979022in}}%
\pgfpathlineto{\pgfqpoint{4.469249in}{6.979022in}}%
\pgfpathlineto{\pgfqpoint{4.481975in}{6.966575in}}%
\pgfpathlineto{\pgfqpoint{4.494702in}{6.958277in}}%
\pgfpathlineto{\pgfqpoint{4.507429in}{6.954128in}}%
\pgfpathlineto{\pgfqpoint{4.545608in}{6.929235in}}%
\pgfpathlineto{\pgfqpoint{4.558335in}{6.925086in}}%
\pgfpathlineto{\pgfqpoint{4.571061in}{6.912639in}}%
\pgfpathlineto{\pgfqpoint{4.583788in}{6.912639in}}%
\pgfpathlineto{\pgfqpoint{4.596514in}{6.896043in}}%
\pgfpathlineto{\pgfqpoint{4.609241in}{6.891895in}}%
\pgfpathlineto{\pgfqpoint{4.621967in}{6.891895in}}%
\pgfpathlineto{\pgfqpoint{4.647420in}{6.867001in}}%
\pgfpathlineto{\pgfqpoint{4.660147in}{6.862852in}}%
\pgfpathlineto{\pgfqpoint{4.672873in}{6.862852in}}%
\pgfpathlineto{\pgfqpoint{4.685600in}{6.850405in}}%
\pgfpathlineto{\pgfqpoint{4.711053in}{6.842107in}}%
\pgfpathlineto{\pgfqpoint{4.723780in}{6.829661in}}%
\pgfpathlineto{\pgfqpoint{4.749233in}{6.821363in}}%
\pgfpathlineto{\pgfqpoint{4.761959in}{6.804767in}}%
\pgfpathlineto{\pgfqpoint{4.774686in}{6.804767in}}%
\pgfpathlineto{\pgfqpoint{4.787412in}{6.800618in}}%
\pgfpathlineto{\pgfqpoint{4.800139in}{6.800618in}}%
\pgfpathlineto{\pgfqpoint{4.825592in}{6.775725in}}%
\pgfpathlineto{\pgfqpoint{4.838318in}{6.771576in}}%
\pgfpathlineto{\pgfqpoint{4.851045in}{6.771576in}}%
\pgfpathlineto{\pgfqpoint{4.863771in}{6.759129in}}%
\pgfpathlineto{\pgfqpoint{4.876498in}{6.750831in}}%
\pgfpathlineto{\pgfqpoint{4.889224in}{6.746682in}}%
\pgfpathlineto{\pgfqpoint{4.927404in}{6.721788in}}%
\pgfpathlineto{\pgfqpoint{4.940131in}{6.721788in}}%
\pgfpathlineto{\pgfqpoint{4.952857in}{6.717639in}}%
\pgfpathlineto{\pgfqpoint{4.978310in}{6.692746in}}%
\pgfpathlineto{\pgfqpoint{4.991037in}{6.692746in}}%
\pgfpathlineto{\pgfqpoint{5.003763in}{6.688597in}}%
\pgfpathlineto{\pgfqpoint{5.016490in}{6.688597in}}%
\pgfpathlineto{\pgfqpoint{5.029216in}{6.676150in}}%
\pgfpathlineto{\pgfqpoint{5.041943in}{6.672001in}}%
\pgfpathlineto{\pgfqpoint{5.054669in}{6.659554in}}%
\pgfpathlineto{\pgfqpoint{5.067396in}{6.659554in}}%
\pgfpathlineto{\pgfqpoint{5.080122in}{6.651257in}}%
\pgfpathlineto{\pgfqpoint{5.092849in}{6.638810in}}%
\pgfpathlineto{\pgfqpoint{5.105575in}{6.638810in}}%
\pgfpathlineto{\pgfqpoint{5.118302in}{6.630512in}}%
\pgfpathlineto{\pgfqpoint{5.143755in}{6.622214in}}%
\pgfpathlineto{\pgfqpoint{5.156482in}{6.613916in}}%
\pgfpathlineto{\pgfqpoint{5.169208in}{6.601469in}}%
\pgfpathlineto{\pgfqpoint{5.194661in}{6.593172in}}%
\pgfpathlineto{\pgfqpoint{5.207388in}{6.584874in}}%
\pgfpathlineto{\pgfqpoint{5.220114in}{6.584874in}}%
\pgfpathlineto{\pgfqpoint{5.232841in}{6.576576in}}%
\pgfpathlineto{\pgfqpoint{5.271020in}{6.564129in}}%
\pgfpathlineto{\pgfqpoint{5.309200in}{6.539236in}}%
\pgfpathlineto{\pgfqpoint{5.321926in}{6.526789in}}%
\pgfpathlineto{\pgfqpoint{5.347379in}{6.518491in}}%
\pgfpathlineto{\pgfqpoint{5.360106in}{6.518491in}}%
\pgfpathlineto{\pgfqpoint{5.372833in}{6.514342in}}%
\pgfpathlineto{\pgfqpoint{5.385559in}{6.501895in}}%
\pgfpathlineto{\pgfqpoint{5.449192in}{6.481150in}}%
\pgfpathlineto{\pgfqpoint{5.474645in}{6.481150in}}%
\pgfpathlineto{\pgfqpoint{5.487371in}{6.477002in}}%
\pgfpathlineto{\pgfqpoint{5.500098in}{6.460406in}}%
\pgfpathlineto{\pgfqpoint{5.512824in}{6.447959in}}%
\pgfpathlineto{\pgfqpoint{5.525551in}{6.439661in}}%
\pgfpathlineto{\pgfqpoint{5.538277in}{6.439661in}}%
\pgfpathlineto{\pgfqpoint{5.563731in}{6.431363in}}%
\pgfpathlineto{\pgfqpoint{5.589184in}{6.414768in}}%
\pgfpathlineto{\pgfqpoint{5.601910in}{6.410619in}}%
\pgfpathlineto{\pgfqpoint{5.627363in}{6.394023in}}%
\pgfpathlineto{\pgfqpoint{5.640090in}{6.394023in}}%
\pgfpathlineto{\pgfqpoint{5.678269in}{6.381576in}}%
\pgfpathlineto{\pgfqpoint{5.690996in}{6.381576in}}%
\pgfpathlineto{\pgfqpoint{5.703722in}{6.377427in}}%
\pgfpathlineto{\pgfqpoint{5.716449in}{6.369129in}}%
\pgfpathlineto{\pgfqpoint{5.729175in}{6.364980in}}%
\pgfpathlineto{\pgfqpoint{5.741902in}{6.364980in}}%
\pgfpathlineto{\pgfqpoint{5.754628in}{6.352534in}}%
\pgfpathlineto{\pgfqpoint{5.818261in}{6.331789in}}%
\pgfpathlineto{\pgfqpoint{5.830988in}{6.323491in}}%
\pgfpathlineto{\pgfqpoint{5.843714in}{6.327640in}}%
\pgfpathlineto{\pgfqpoint{5.856441in}{6.323491in}}%
\pgfpathlineto{\pgfqpoint{5.881894in}{6.323491in}}%
\pgfpathlineto{\pgfqpoint{5.894620in}{6.319342in}}%
\pgfpathlineto{\pgfqpoint{5.920073in}{6.319342in}}%
\pgfpathlineto{\pgfqpoint{5.932800in}{6.315193in}}%
\pgfpathlineto{\pgfqpoint{5.945526in}{6.315193in}}%
\pgfpathlineto{\pgfqpoint{5.996433in}{6.282002in}}%
\pgfpathlineto{\pgfqpoint{6.009159in}{6.269555in}}%
\pgfpathlineto{\pgfqpoint{6.021886in}{6.265406in}}%
\pgfpathlineto{\pgfqpoint{6.034612in}{6.257108in}}%
\pgfpathlineto{\pgfqpoint{6.047339in}{6.257108in}}%
\pgfpathlineto{\pgfqpoint{6.060065in}{6.248810in}}%
\pgfpathlineto{\pgfqpoint{6.072792in}{6.248810in}}%
\pgfpathlineto{\pgfqpoint{6.085518in}{6.240513in}}%
\pgfpathlineto{\pgfqpoint{6.098245in}{6.240513in}}%
\pgfpathlineto{\pgfqpoint{6.149151in}{6.223917in}}%
\pgfpathlineto{\pgfqpoint{6.161877in}{6.223917in}}%
\pgfpathlineto{\pgfqpoint{6.174604in}{6.215619in}}%
\pgfpathlineto{\pgfqpoint{6.200057in}{6.207321in}}%
\pgfpathlineto{\pgfqpoint{6.225510in}{6.207321in}}%
\pgfpathlineto{\pgfqpoint{6.238237in}{6.203172in}}%
\pgfpathlineto{\pgfqpoint{6.250963in}{6.203172in}}%
\pgfpathlineto{\pgfqpoint{6.263690in}{6.199023in}}%
\pgfpathlineto{\pgfqpoint{6.276416in}{6.199023in}}%
\pgfpathlineto{\pgfqpoint{6.289143in}{6.194874in}}%
\pgfpathlineto{\pgfqpoint{6.327322in}{6.194874in}}%
\pgfpathlineto{\pgfqpoint{6.340049in}{6.190725in}}%
\pgfpathlineto{\pgfqpoint{6.416408in}{6.190725in}}%
\pgfpathlineto{\pgfqpoint{6.429135in}{6.186576in}}%
\pgfpathlineto{\pgfqpoint{6.530947in}{6.186576in}}%
\pgfpathlineto{\pgfqpoint{6.543673in}{6.182428in}}%
\pgfpathlineto{\pgfqpoint{6.556400in}{6.182428in}}%
\pgfpathlineto{\pgfqpoint{6.581853in}{6.174130in}}%
\pgfpathlineto{\pgfqpoint{6.594579in}{6.174130in}}%
\pgfpathlineto{\pgfqpoint{6.607306in}{6.169981in}}%
\pgfpathlineto{\pgfqpoint{6.620032in}{6.174130in}}%
\pgfpathlineto{\pgfqpoint{6.632759in}{6.174130in}}%
\pgfpathlineto{\pgfqpoint{6.645486in}{6.178279in}}%
\pgfpathlineto{\pgfqpoint{6.760024in}{6.178279in}}%
\pgfpathlineto{\pgfqpoint{6.772751in}{6.174130in}}%
\pgfpathlineto{\pgfqpoint{6.810930in}{6.174130in}}%
\pgfpathlineto{\pgfqpoint{6.823657in}{6.169981in}}%
\pgfpathlineto{\pgfqpoint{6.836384in}{6.169981in}}%
\pgfpathlineto{\pgfqpoint{6.849110in}{6.165832in}}%
\pgfpathlineto{\pgfqpoint{6.861837in}{6.174130in}}%
\pgfpathlineto{\pgfqpoint{6.874563in}{6.174130in}}%
\pgfpathlineto{\pgfqpoint{6.887290in}{6.178279in}}%
\pgfpathlineto{\pgfqpoint{6.900016in}{6.178279in}}%
\pgfpathlineto{\pgfqpoint{6.912743in}{6.174130in}}%
\pgfpathlineto{\pgfqpoint{7.001828in}{6.174130in}}%
\pgfpathlineto{\pgfqpoint{7.014555in}{6.178279in}}%
\pgfpathlineto{\pgfqpoint{7.027281in}{6.178279in}}%
\pgfpathlineto{\pgfqpoint{7.040008in}{6.174130in}}%
\pgfpathlineto{\pgfqpoint{7.052735in}{6.178279in}}%
\pgfpathlineto{\pgfqpoint{7.154547in}{6.178279in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{6.174130in}}%
\pgfpathlineto{\pgfqpoint{7.587249in}{6.174130in}}%
\pgfpathlineto{\pgfqpoint{7.599975in}{6.165832in}}%
\pgfpathlineto{\pgfqpoint{7.625428in}{6.157534in}}%
\pgfpathlineto{\pgfqpoint{7.650881in}{6.157534in}}%
\pgfpathlineto{\pgfqpoint{7.663608in}{6.149236in}}%
\pgfpathlineto{\pgfqpoint{7.676334in}{6.153385in}}%
\pgfpathlineto{\pgfqpoint{7.689061in}{6.149236in}}%
\pgfpathlineto{\pgfqpoint{7.701788in}{6.153385in}}%
\pgfpathlineto{\pgfqpoint{7.714514in}{6.153385in}}%
\pgfpathlineto{\pgfqpoint{7.727241in}{6.157534in}}%
\pgfpathlineto{\pgfqpoint{7.752694in}{6.157534in}}%
\pgfpathlineto{\pgfqpoint{7.765420in}{6.153385in}}%
\pgfpathlineto{\pgfqpoint{7.867232in}{6.153385in}}%
\pgfpathlineto{\pgfqpoint{7.879959in}{6.149236in}}%
\pgfpathlineto{\pgfqpoint{7.918139in}{6.124343in}}%
\pgfpathlineto{\pgfqpoint{7.930865in}{6.120194in}}%
\pgfpathlineto{\pgfqpoint{7.943592in}{6.111896in}}%
\pgfpathlineto{\pgfqpoint{7.956318in}{6.107747in}}%
\pgfpathlineto{\pgfqpoint{7.969045in}{6.095300in}}%
\pgfpathlineto{\pgfqpoint{7.981771in}{6.091151in}}%
\pgfpathlineto{\pgfqpoint{8.007224in}{6.074555in}}%
\pgfpathlineto{\pgfqpoint{8.019951in}{6.070406in}}%
\pgfpathlineto{\pgfqpoint{8.032677in}{6.057960in}}%
\pgfpathlineto{\pgfqpoint{8.045404in}{6.053811in}}%
\pgfpathlineto{\pgfqpoint{8.070857in}{6.037215in}}%
\pgfpathlineto{\pgfqpoint{8.083583in}{6.033066in}}%
\pgfpathlineto{\pgfqpoint{8.096310in}{6.020619in}}%
\pgfpathlineto{\pgfqpoint{8.147216in}{5.987428in}}%
\pgfpathlineto{\pgfqpoint{8.159943in}{5.974981in}}%
\pgfpathlineto{\pgfqpoint{8.185396in}{5.966683in}}%
\pgfpathlineto{\pgfqpoint{8.198122in}{5.954236in}}%
\pgfpathlineto{\pgfqpoint{8.210849in}{5.945939in}}%
\pgfpathlineto{\pgfqpoint{8.236302in}{5.937641in}}%
\pgfpathlineto{\pgfqpoint{8.274481in}{5.912747in}}%
\pgfpathlineto{\pgfqpoint{8.287208in}{5.912747in}}%
\pgfpathlineto{\pgfqpoint{8.299934in}{5.900300in}}%
\pgfpathlineto{\pgfqpoint{8.312661in}{5.896151in}}%
\pgfpathlineto{\pgfqpoint{8.325388in}{5.896151in}}%
\pgfpathlineto{\pgfqpoint{8.338114in}{5.883705in}}%
\pgfpathlineto{\pgfqpoint{8.350841in}{5.879556in}}%
\pgfpathlineto{\pgfqpoint{8.363567in}{5.871258in}}%
\pgfpathlineto{\pgfqpoint{8.376294in}{5.871258in}}%
\pgfpathlineto{\pgfqpoint{8.389020in}{5.862960in}}%
\pgfpathlineto{\pgfqpoint{8.401747in}{5.858811in}}%
\pgfpathlineto{\pgfqpoint{8.554465in}{5.858811in}}%
\pgfpathlineto{\pgfqpoint{8.567192in}{5.854662in}}%
\pgfpathlineto{\pgfqpoint{8.579918in}{5.854662in}}%
\pgfpathlineto{\pgfqpoint{8.592645in}{5.846364in}}%
\pgfpathlineto{\pgfqpoint{8.605371in}{5.842215in}}%
\pgfpathlineto{\pgfqpoint{8.618098in}{5.842215in}}%
\pgfpathlineto{\pgfqpoint{8.630824in}{5.846364in}}%
\pgfpathlineto{\pgfqpoint{8.643551in}{5.842215in}}%
\pgfpathlineto{\pgfqpoint{8.656277in}{5.846364in}}%
\pgfpathlineto{\pgfqpoint{8.669004in}{5.842215in}}%
\pgfpathlineto{\pgfqpoint{8.681730in}{5.842215in}}%
\pgfpathlineto{\pgfqpoint{8.694457in}{5.846364in}}%
\pgfpathlineto{\pgfqpoint{8.707183in}{5.842215in}}%
\pgfpathlineto{\pgfqpoint{8.732636in}{5.850513in}}%
\pgfpathlineto{\pgfqpoint{8.745363in}{5.842215in}}%
\pgfpathlineto{\pgfqpoint{8.758090in}{5.846364in}}%
\pgfpathlineto{\pgfqpoint{8.770816in}{5.842215in}}%
\pgfpathlineto{\pgfqpoint{8.783543in}{5.846364in}}%
\pgfpathlineto{\pgfqpoint{8.796269in}{5.842215in}}%
\pgfpathlineto{\pgfqpoint{8.808996in}{5.842215in}}%
\pgfpathlineto{\pgfqpoint{8.821722in}{5.846364in}}%
\pgfpathlineto{\pgfqpoint{8.834449in}{5.838066in}}%
\pgfpathlineto{\pgfqpoint{8.847175in}{5.842215in}}%
\pgfpathlineto{\pgfqpoint{8.872628in}{5.842215in}}%
\pgfpathlineto{\pgfqpoint{8.885355in}{5.846364in}}%
\pgfpathlineto{\pgfqpoint{8.910808in}{5.838066in}}%
\pgfpathlineto{\pgfqpoint{8.923534in}{5.842215in}}%
\pgfpathlineto{\pgfqpoint{8.948987in}{5.842215in}}%
\pgfpathlineto{\pgfqpoint{8.961714in}{5.846364in}}%
\pgfpathlineto{\pgfqpoint{8.974441in}{5.842215in}}%
\pgfpathlineto{\pgfqpoint{9.012620in}{5.842215in}}%
\pgfpathlineto{\pgfqpoint{9.025347in}{5.846364in}}%
\pgfpathlineto{\pgfqpoint{9.038073in}{5.846364in}}%
\pgfpathlineto{\pgfqpoint{9.050800in}{5.842215in}}%
\pgfpathlineto{\pgfqpoint{9.114432in}{5.842215in}}%
\pgfpathlineto{\pgfqpoint{9.127159in}{5.846364in}}%
\pgfpathlineto{\pgfqpoint{9.139885in}{5.842215in}}%
\pgfpathlineto{\pgfqpoint{9.203518in}{5.842215in}}%
\pgfpathlineto{\pgfqpoint{9.228971in}{5.850513in}}%
\pgfpathlineto{\pgfqpoint{9.241698in}{5.842215in}}%
\pgfpathlineto{\pgfqpoint{9.254424in}{5.846364in}}%
\pgfpathlineto{\pgfqpoint{9.279877in}{5.838066in}}%
\pgfpathlineto{\pgfqpoint{9.292604in}{5.846364in}}%
\pgfpathlineto{\pgfqpoint{9.318057in}{5.838066in}}%
\pgfpathlineto{\pgfqpoint{9.343510in}{5.846364in}}%
\pgfpathlineto{\pgfqpoint{9.356236in}{5.842215in}}%
\pgfpathlineto{\pgfqpoint{9.496228in}{5.842215in}}%
\pgfpathlineto{\pgfqpoint{9.508955in}{5.846364in}}%
\pgfpathlineto{\pgfqpoint{9.521681in}{5.846364in}}%
\pgfpathlineto{\pgfqpoint{9.534408in}{5.842215in}}%
\pgfpathlineto{\pgfqpoint{9.547134in}{5.846364in}}%
\pgfpathlineto{\pgfqpoint{9.559861in}{5.842215in}}%
\pgfpathlineto{\pgfqpoint{9.572587in}{5.846364in}}%
\pgfpathlineto{\pgfqpoint{9.585314in}{5.842215in}}%
\pgfpathlineto{\pgfqpoint{9.598041in}{5.842215in}}%
\pgfpathlineto{\pgfqpoint{9.610767in}{5.846364in}}%
\pgfpathlineto{\pgfqpoint{9.623494in}{5.846364in}}%
\pgfpathlineto{\pgfqpoint{9.636220in}{5.842215in}}%
\pgfpathlineto{\pgfqpoint{9.738032in}{5.842215in}}%
\pgfpathlineto{\pgfqpoint{9.776212in}{5.804875in}}%
\pgfpathlineto{\pgfqpoint{9.788938in}{5.771684in}}%
\pgfpathlineto{\pgfqpoint{9.801665in}{5.717747in}}%
\pgfpathlineto{\pgfqpoint{9.814392in}{5.647216in}}%
\pgfpathlineto{\pgfqpoint{9.827118in}{5.589131in}}%
\pgfpathlineto{\pgfqpoint{9.839845in}{5.555939in}}%
\pgfpathlineto{\pgfqpoint{9.852571in}{5.539343in}}%
\pgfpathlineto{\pgfqpoint{11.341575in}{5.539343in}}%
\pgfpathlineto{\pgfqpoint{11.341575in}{5.539343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664653in}{5.446407in}}%
\pgfpathlineto{\pgfqpoint{0.664653in}{7.491000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.850000in}{5.446407in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{7.491000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664653in}{5.446407in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.446407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664653in}{7.491000in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{7.491000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.384980in}{6.768317in}}%
\pgfpathlineto{\pgfqpoint{11.752778in}{6.768317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.780556in}{6.768317in}}{\pgfqpoint{11.780556in}{6.796095in}}%
\pgfpathlineto{\pgfqpoint{11.780556in}{7.393778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.780556in}{7.421556in}}{\pgfqpoint{11.752778in}{7.421556in}}%
\pgfpathlineto{\pgfqpoint{9.384980in}{7.421556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.357202in}{7.421556in}}{\pgfqpoint{9.357202in}{7.393778in}}%
\pgfpathlineto{\pgfqpoint{9.357202in}{6.796095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.357202in}{6.768317in}}{\pgfqpoint{9.384980in}{6.768317in}}%
\pgfpathlineto{\pgfqpoint{9.384980in}{6.768317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.412758in}{7.309088in}}%
\pgfpathlineto{\pgfqpoint{9.551647in}{7.309088in}}%
\pgfpathlineto{\pgfqpoint{9.690535in}{7.309088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.801647in,y=7.260477in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Floating LF/ENO density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.412758in}{7.105231in}}%
\pgfpathlineto{\pgfqpoint{9.551647in}{7.105231in}}%
\pgfpathlineto{\pgfqpoint{9.690535in}{7.105231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.801647in,y=7.056620in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Exact Riemann density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.412758in}{6.901374in}}%
\pgfpathlineto{\pgfqpoint{9.551647in}{6.901374in}}%
\pgfpathlineto{\pgfqpoint{9.690535in}{6.901374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.801647in,y=6.852762in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Conservative FQNM density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664653in}{3.014593in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{3.014593in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.059185in}}%
\pgfpathlineto{\pgfqpoint{0.664653in}{5.059185in}}%
\pgfpathlineto{\pgfqpoint{0.664653in}{3.014593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173078in}{3.014593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173078in,y=2.917370in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206777in}{3.014593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.206777in,y=2.917370in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.240477in}{3.014593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240477in,y=2.917370in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.274176in}{3.014593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.274176in,y=2.917370in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.307876in}{3.014593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.307876in,y=2.917370in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.341575in}{3.014593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.341575in,y=2.917370in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664653in}{3.107529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346551in, y=3.054767in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664653in}{3.503730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346551in, y=3.450968in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664653in}{3.899931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346551in, y=3.847169in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664653in}{4.296131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346551in, y=4.243370in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664653in}{4.692332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346551in, y=4.639571in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290996in,y=4.036889in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Velocity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664653in}{3.014593in}}{\pgfqpoint{11.185347in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173078in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{3.362041in}{3.108548in}}%
\pgfpathlineto{\pgfqpoint{3.451127in}{3.111099in}}%
\pgfpathlineto{\pgfqpoint{3.514759in}{3.115219in}}%
\pgfpathlineto{\pgfqpoint{3.565665in}{3.120724in}}%
\pgfpathlineto{\pgfqpoint{3.616571in}{3.128803in}}%
\pgfpathlineto{\pgfqpoint{3.654751in}{3.136828in}}%
\pgfpathlineto{\pgfqpoint{3.692931in}{3.146678in}}%
\pgfpathlineto{\pgfqpoint{3.731110in}{3.158406in}}%
\pgfpathlineto{\pgfqpoint{3.769290in}{3.171997in}}%
\pgfpathlineto{\pgfqpoint{3.820196in}{3.192886in}}%
\pgfpathlineto{\pgfqpoint{3.871102in}{3.216679in}}%
\pgfpathlineto{\pgfqpoint{3.922008in}{3.243028in}}%
\pgfpathlineto{\pgfqpoint{3.985641in}{3.279009in}}%
\pgfpathlineto{\pgfqpoint{4.049273in}{3.317754in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{3.367097in}}%
\pgfpathlineto{\pgfqpoint{4.214718in}{3.427617in}}%
\pgfpathlineto{\pgfqpoint{4.316531in}{3.499570in}}%
\pgfpathlineto{\pgfqpoint{4.443796in}{3.592347in}}%
\pgfpathlineto{\pgfqpoint{4.609241in}{3.715914in}}%
\pgfpathlineto{\pgfqpoint{4.838318in}{3.889992in}}%
\pgfpathlineto{\pgfqpoint{5.461918in}{4.365436in}}%
\pgfpathlineto{\pgfqpoint{5.614637in}{4.478619in}}%
\pgfpathlineto{\pgfqpoint{5.741902in}{4.570179in}}%
\pgfpathlineto{\pgfqpoint{5.843714in}{4.640600in}}%
\pgfpathlineto{\pgfqpoint{5.920073in}{4.691068in}}%
\pgfpathlineto{\pgfqpoint{5.996433in}{4.738847in}}%
\pgfpathlineto{\pgfqpoint{6.060065in}{4.776063in}}%
\pgfpathlineto{\pgfqpoint{6.123698in}{4.810375in}}%
\pgfpathlineto{\pgfqpoint{6.174604in}{4.835370in}}%
\pgfpathlineto{\pgfqpoint{6.225510in}{4.857890in}}%
\pgfpathlineto{\pgfqpoint{6.276416in}{4.877702in}}%
\pgfpathlineto{\pgfqpoint{6.327322in}{4.894641in}}%
\pgfpathlineto{\pgfqpoint{6.378228in}{4.908647in}}%
\pgfpathlineto{\pgfqpoint{6.429135in}{4.919788in}}%
\pgfpathlineto{\pgfqpoint{6.480041in}{4.928270in}}%
\pgfpathlineto{\pgfqpoint{6.530947in}{4.934422in}}%
\pgfpathlineto{\pgfqpoint{6.594579in}{4.939462in}}%
\pgfpathlineto{\pgfqpoint{6.670939in}{4.942738in}}%
\pgfpathlineto{\pgfqpoint{6.772751in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{6.976375in}{4.944914in}}%
\pgfpathlineto{\pgfqpoint{9.636220in}{4.943849in}}%
\pgfpathlineto{\pgfqpoint{9.661673in}{4.942445in}}%
\pgfpathlineto{\pgfqpoint{9.687126in}{4.938969in}}%
\pgfpathlineto{\pgfqpoint{9.699853in}{4.935634in}}%
\pgfpathlineto{\pgfqpoint{9.712579in}{4.930402in}}%
\pgfpathlineto{\pgfqpoint{9.725306in}{4.922211in}}%
\pgfpathlineto{\pgfqpoint{9.738032in}{4.909418in}}%
\pgfpathlineto{\pgfqpoint{9.750759in}{4.889508in}}%
\pgfpathlineto{\pgfqpoint{9.763485in}{4.858697in}}%
\pgfpathlineto{\pgfqpoint{9.776212in}{4.811430in}}%
\pgfpathlineto{\pgfqpoint{9.788938in}{4.739898in}}%
\pgfpathlineto{\pgfqpoint{9.801665in}{4.633915in}}%
\pgfpathlineto{\pgfqpoint{9.814392in}{4.482018in}}%
\pgfpathlineto{\pgfqpoint{9.827118in}{4.275384in}}%
\pgfpathlineto{\pgfqpoint{9.839845in}{4.016528in}}%
\pgfpathlineto{\pgfqpoint{9.852571in}{3.731498in}}%
\pgfpathlineto{\pgfqpoint{9.865298in}{3.472233in}}%
\pgfpathlineto{\pgfqpoint{9.878024in}{3.287862in}}%
\pgfpathlineto{\pgfqpoint{9.890751in}{3.185787in}}%
\pgfpathlineto{\pgfqpoint{9.903477in}{3.139010in}}%
\pgfpathlineto{\pgfqpoint{9.916204in}{3.119752in}}%
\pgfpathlineto{\pgfqpoint{9.928930in}{3.112206in}}%
\pgfpathlineto{\pgfqpoint{9.941657in}{3.109308in}}%
\pgfpathlineto{\pgfqpoint{9.967110in}{3.107785in}}%
\pgfpathlineto{\pgfqpoint{10.068922in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{11.341575in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{11.341575in}{3.107529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664653in}{3.014593in}}{\pgfqpoint{11.185347in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173078in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{3.845649in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{3.858375in}{3.113499in}}%
\pgfpathlineto{\pgfqpoint{6.110971in}{4.942023in}}%
\pgfpathlineto{\pgfqpoint{6.123698in}{4.944817in}}%
\pgfpathlineto{\pgfqpoint{9.814392in}{4.944817in}}%
\pgfpathlineto{\pgfqpoint{9.827118in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{11.341575in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{11.341575in}{3.107529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664653in}{3.014593in}}{\pgfqpoint{11.185347in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173078in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{2.852980in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{2.865706in}{3.111398in}}%
\pgfpathlineto{\pgfqpoint{2.878433in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{2.891159in}{3.111398in}}%
\pgfpathlineto{\pgfqpoint{2.903886in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{2.916612in}{3.111398in}}%
\pgfpathlineto{\pgfqpoint{2.929339in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{2.942065in}{3.111398in}}%
\pgfpathlineto{\pgfqpoint{2.967518in}{3.111398in}}%
\pgfpathlineto{\pgfqpoint{2.980245in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{2.992971in}{3.111398in}}%
\pgfpathlineto{\pgfqpoint{3.005698in}{3.111398in}}%
\pgfpathlineto{\pgfqpoint{3.018425in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{3.031151in}{3.111398in}}%
\pgfpathlineto{\pgfqpoint{3.056604in}{3.111398in}}%
\pgfpathlineto{\pgfqpoint{3.069331in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{3.082057in}{3.111398in}}%
\pgfpathlineto{\pgfqpoint{3.094784in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{3.107510in}{3.111398in}}%
\pgfpathlineto{\pgfqpoint{3.132963in}{3.111398in}}%
\pgfpathlineto{\pgfqpoint{3.145690in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{3.158416in}{3.111398in}}%
\pgfpathlineto{\pgfqpoint{3.196596in}{3.111398in}}%
\pgfpathlineto{\pgfqpoint{3.209322in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{3.222049in}{3.111398in}}%
\pgfpathlineto{\pgfqpoint{3.234776in}{3.111398in}}%
\pgfpathlineto{\pgfqpoint{3.247502in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{3.260229in}{3.111398in}}%
\pgfpathlineto{\pgfqpoint{3.272955in}{3.111398in}}%
\pgfpathlineto{\pgfqpoint{3.285682in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{3.298408in}{3.111398in}}%
\pgfpathlineto{\pgfqpoint{3.311135in}{3.111398in}}%
\pgfpathlineto{\pgfqpoint{3.323861in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{3.336588in}{3.111398in}}%
\pgfpathlineto{\pgfqpoint{3.349314in}{3.111398in}}%
\pgfpathlineto{\pgfqpoint{3.362041in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{3.374767in}{3.111398in}}%
\pgfpathlineto{\pgfqpoint{3.476580in}{3.111398in}}%
\pgfpathlineto{\pgfqpoint{3.489306in}{3.115267in}}%
\pgfpathlineto{\pgfqpoint{3.502033in}{3.111398in}}%
\pgfpathlineto{\pgfqpoint{3.616571in}{3.111413in}}%
\pgfpathlineto{\pgfqpoint{3.629298in}{3.119204in}}%
\pgfpathlineto{\pgfqpoint{3.642024in}{3.119227in}}%
\pgfpathlineto{\pgfqpoint{3.654751in}{3.126988in}}%
\pgfpathlineto{\pgfqpoint{3.680204in}{3.127065in}}%
\pgfpathlineto{\pgfqpoint{3.692931in}{3.134934in}}%
\pgfpathlineto{\pgfqpoint{3.705657in}{3.138911in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.138973in}}%
\pgfpathlineto{\pgfqpoint{3.731110in}{3.146991in}}%
\pgfpathlineto{\pgfqpoint{3.756563in}{3.155073in}}%
\pgfpathlineto{\pgfqpoint{3.769290in}{3.162886in}}%
\pgfpathlineto{\pgfqpoint{3.782016in}{3.163220in}}%
\pgfpathlineto{\pgfqpoint{3.807469in}{3.179275in}}%
\pgfpathlineto{\pgfqpoint{3.820196in}{3.179565in}}%
\pgfpathlineto{\pgfqpoint{3.832922in}{3.187731in}}%
\pgfpathlineto{\pgfqpoint{3.845649in}{3.191741in}}%
\pgfpathlineto{\pgfqpoint{3.871102in}{3.208600in}}%
\pgfpathlineto{\pgfqpoint{3.883829in}{3.212858in}}%
\pgfpathlineto{\pgfqpoint{3.909282in}{3.229813in}}%
\pgfpathlineto{\pgfqpoint{3.922008in}{3.234411in}}%
\pgfpathlineto{\pgfqpoint{3.934735in}{3.247558in}}%
\pgfpathlineto{\pgfqpoint{3.960188in}{3.256726in}}%
\pgfpathlineto{\pgfqpoint{3.972914in}{3.269159in}}%
\pgfpathlineto{\pgfqpoint{3.985641in}{3.274000in}}%
\pgfpathlineto{\pgfqpoint{3.998367in}{3.283061in}}%
\pgfpathlineto{\pgfqpoint{4.011094in}{3.287240in}}%
\pgfpathlineto{\pgfqpoint{4.023820in}{3.301414in}}%
\pgfpathlineto{\pgfqpoint{4.036547in}{3.305629in}}%
\pgfpathlineto{\pgfqpoint{4.087453in}{3.342853in}}%
\pgfpathlineto{\pgfqpoint{4.100180in}{3.348694in}}%
\pgfpathlineto{\pgfqpoint{4.138359in}{3.377468in}}%
\pgfpathlineto{\pgfqpoint{4.151086in}{3.383642in}}%
\pgfpathlineto{\pgfqpoint{4.163812in}{3.392408in}}%
\pgfpathlineto{\pgfqpoint{4.176539in}{3.407547in}}%
\pgfpathlineto{\pgfqpoint{4.189265in}{3.411959in}}%
\pgfpathlineto{\pgfqpoint{4.201992in}{3.421483in}}%
\pgfpathlineto{\pgfqpoint{4.214718in}{3.424311in}}%
\pgfpathlineto{\pgfqpoint{4.227445in}{3.437696in}}%
\pgfpathlineto{\pgfqpoint{4.240171in}{3.454204in}}%
\pgfpathlineto{\pgfqpoint{4.252898in}{3.458707in}}%
\pgfpathlineto{\pgfqpoint{4.278351in}{3.471851in}}%
\pgfpathlineto{\pgfqpoint{4.291078in}{3.485513in}}%
\pgfpathlineto{\pgfqpoint{4.303804in}{3.497310in}}%
\pgfpathlineto{\pgfqpoint{4.316531in}{3.503730in}}%
\pgfpathlineto{\pgfqpoint{4.341984in}{3.525071in}}%
\pgfpathlineto{\pgfqpoint{4.367437in}{3.537369in}}%
\pgfpathlineto{\pgfqpoint{4.380163in}{3.554549in}}%
\pgfpathlineto{\pgfqpoint{4.392890in}{3.559254in}}%
\pgfpathlineto{\pgfqpoint{4.405616in}{3.567235in}}%
\pgfpathlineto{\pgfqpoint{4.418343in}{3.578970in}}%
\pgfpathlineto{\pgfqpoint{4.431069in}{3.583732in}}%
\pgfpathlineto{\pgfqpoint{4.443796in}{3.602780in}}%
\pgfpathlineto{\pgfqpoint{4.469249in}{3.613625in}}%
\pgfpathlineto{\pgfqpoint{4.481975in}{3.622201in}}%
\pgfpathlineto{\pgfqpoint{4.507429in}{3.645579in}}%
\pgfpathlineto{\pgfqpoint{4.532882in}{3.660827in}}%
\pgfpathlineto{\pgfqpoint{4.558335in}{3.684907in}}%
\pgfpathlineto{\pgfqpoint{4.571061in}{3.689292in}}%
\pgfpathlineto{\pgfqpoint{4.583788in}{3.699322in}}%
\pgfpathlineto{\pgfqpoint{4.596514in}{3.715510in}}%
\pgfpathlineto{\pgfqpoint{4.609241in}{3.722148in}}%
\pgfpathlineto{\pgfqpoint{4.647420in}{3.752387in}}%
\pgfpathlineto{\pgfqpoint{4.660147in}{3.759243in}}%
\pgfpathlineto{\pgfqpoint{4.685600in}{3.780028in}}%
\pgfpathlineto{\pgfqpoint{4.698326in}{3.792256in}}%
\pgfpathlineto{\pgfqpoint{4.711053in}{3.799308in}}%
\pgfpathlineto{\pgfqpoint{4.723780in}{3.810125in}}%
\pgfpathlineto{\pgfqpoint{4.749233in}{3.824514in}}%
\pgfpathlineto{\pgfqpoint{4.761959in}{3.843024in}}%
\pgfpathlineto{\pgfqpoint{4.774686in}{3.853761in}}%
\pgfpathlineto{\pgfqpoint{4.787412in}{3.855789in}}%
\pgfpathlineto{\pgfqpoint{4.800139in}{3.855789in}}%
\pgfpathlineto{\pgfqpoint{4.825592in}{3.890080in}}%
\pgfpathlineto{\pgfqpoint{4.838318in}{3.892248in}}%
\pgfpathlineto{\pgfqpoint{4.851045in}{3.903223in}}%
\pgfpathlineto{\pgfqpoint{4.863771in}{3.909891in}}%
\pgfpathlineto{\pgfqpoint{4.876498in}{3.925528in}}%
\pgfpathlineto{\pgfqpoint{4.889224in}{3.933412in}}%
\pgfpathlineto{\pgfqpoint{4.914677in}{3.954112in}}%
\pgfpathlineto{\pgfqpoint{4.927404in}{3.970316in}}%
\pgfpathlineto{\pgfqpoint{4.940131in}{3.964640in}}%
\pgfpathlineto{\pgfqpoint{4.965584in}{3.991803in}}%
\pgfpathlineto{\pgfqpoint{4.978310in}{4.011145in}}%
\pgfpathlineto{\pgfqpoint{4.991037in}{4.011145in}}%
\pgfpathlineto{\pgfqpoint{5.003763in}{4.019604in}}%
\pgfpathlineto{\pgfqpoint{5.016490in}{4.025414in}}%
\pgfpathlineto{\pgfqpoint{5.041943in}{4.042187in}}%
\pgfpathlineto{\pgfqpoint{5.054669in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{5.067396in}{4.068375in}}%
\pgfpathlineto{\pgfqpoint{5.080122in}{4.080130in}}%
\pgfpathlineto{\pgfqpoint{5.092849in}{4.095020in}}%
\pgfpathlineto{\pgfqpoint{5.118302in}{4.107118in}}%
\pgfpathlineto{\pgfqpoint{5.131028in}{4.116261in}}%
\pgfpathlineto{\pgfqpoint{5.143755in}{4.119365in}}%
\pgfpathlineto{\pgfqpoint{5.156482in}{4.137896in}}%
\pgfpathlineto{\pgfqpoint{5.181935in}{4.157026in}}%
\pgfpathlineto{\pgfqpoint{5.194661in}{4.172786in}}%
\pgfpathlineto{\pgfqpoint{5.207388in}{4.185797in}}%
\pgfpathlineto{\pgfqpoint{5.220114in}{4.185797in}}%
\pgfpathlineto{\pgfqpoint{5.232841in}{4.198974in}}%
\pgfpathlineto{\pgfqpoint{5.245567in}{4.202461in}}%
\pgfpathlineto{\pgfqpoint{5.258294in}{4.212320in}}%
\pgfpathlineto{\pgfqpoint{5.271020in}{4.215872in}}%
\pgfpathlineto{\pgfqpoint{5.283747in}{4.223046in}}%
\pgfpathlineto{\pgfqpoint{5.296473in}{4.243219in}}%
\pgfpathlineto{\pgfqpoint{5.309200in}{4.250666in}}%
\pgfpathlineto{\pgfqpoint{5.321926in}{4.268581in}}%
\pgfpathlineto{\pgfqpoint{5.334653in}{4.279020in}}%
\pgfpathlineto{\pgfqpoint{5.347379in}{4.282925in}}%
\pgfpathlineto{\pgfqpoint{5.360106in}{4.289528in}}%
\pgfpathlineto{\pgfqpoint{5.372833in}{4.306732in}}%
\pgfpathlineto{\pgfqpoint{5.398286in}{4.329708in}}%
\pgfpathlineto{\pgfqpoint{5.436465in}{4.342264in}}%
\pgfpathlineto{\pgfqpoint{5.449192in}{4.353315in}}%
\pgfpathlineto{\pgfqpoint{5.474645in}{4.353315in}}%
\pgfpathlineto{\pgfqpoint{5.487371in}{4.364442in}}%
\pgfpathlineto{\pgfqpoint{5.500098in}{4.382021in}}%
\pgfpathlineto{\pgfqpoint{5.512824in}{4.402532in}}%
\pgfpathlineto{\pgfqpoint{5.525551in}{4.418799in}}%
\pgfpathlineto{\pgfqpoint{5.538277in}{4.418799in}}%
\pgfpathlineto{\pgfqpoint{5.551004in}{4.437632in}}%
\pgfpathlineto{\pgfqpoint{5.563731in}{4.449500in}}%
\pgfpathlineto{\pgfqpoint{5.576457in}{4.466341in}}%
\pgfpathlineto{\pgfqpoint{5.589184in}{4.476223in}}%
\pgfpathlineto{\pgfqpoint{5.601910in}{4.473988in}}%
\pgfpathlineto{\pgfqpoint{5.627363in}{4.508906in}}%
\pgfpathlineto{\pgfqpoint{5.640090in}{4.508906in}}%
\pgfpathlineto{\pgfqpoint{5.652816in}{4.528844in}}%
\pgfpathlineto{\pgfqpoint{5.665543in}{4.526756in}}%
\pgfpathlineto{\pgfqpoint{5.678269in}{4.539491in}}%
\pgfpathlineto{\pgfqpoint{5.690996in}{4.532071in}}%
\pgfpathlineto{\pgfqpoint{5.703722in}{4.552322in}}%
\pgfpathlineto{\pgfqpoint{5.716449in}{4.563267in}}%
\pgfpathlineto{\pgfqpoint{5.729175in}{4.576334in}}%
\pgfpathlineto{\pgfqpoint{5.741902in}{4.568802in}}%
\pgfpathlineto{\pgfqpoint{5.754628in}{4.585663in}}%
\pgfpathlineto{\pgfqpoint{5.767355in}{4.591370in}}%
\pgfpathlineto{\pgfqpoint{5.780082in}{4.604800in}}%
\pgfpathlineto{\pgfqpoint{5.818261in}{4.622415in}}%
\pgfpathlineto{\pgfqpoint{5.830988in}{4.634390in}}%
\pgfpathlineto{\pgfqpoint{5.843714in}{4.636178in}}%
\pgfpathlineto{\pgfqpoint{5.856441in}{4.642220in}}%
\pgfpathlineto{\pgfqpoint{5.881894in}{4.642220in}}%
\pgfpathlineto{\pgfqpoint{5.894620in}{4.648310in}}%
\pgfpathlineto{\pgfqpoint{5.920073in}{4.648310in}}%
\pgfpathlineto{\pgfqpoint{5.932800in}{4.654449in}}%
\pgfpathlineto{\pgfqpoint{5.945526in}{4.662341in}}%
\pgfpathlineto{\pgfqpoint{5.958253in}{4.682785in}}%
\pgfpathlineto{\pgfqpoint{5.996433in}{4.721681in}}%
\pgfpathlineto{\pgfqpoint{6.009159in}{4.741858in}}%
\pgfpathlineto{\pgfqpoint{6.021886in}{4.756984in}}%
\pgfpathlineto{\pgfqpoint{6.034612in}{4.762545in}}%
\pgfpathlineto{\pgfqpoint{6.047339in}{4.770904in}}%
\pgfpathlineto{\pgfqpoint{6.060065in}{4.793490in}}%
\pgfpathlineto{\pgfqpoint{6.072792in}{4.793490in}}%
\pgfpathlineto{\pgfqpoint{6.085518in}{4.807962in}}%
\pgfpathlineto{\pgfqpoint{6.098245in}{4.807962in}}%
\pgfpathlineto{\pgfqpoint{6.110971in}{4.806753in}}%
\pgfpathlineto{\pgfqpoint{6.123698in}{4.822684in}}%
\pgfpathlineto{\pgfqpoint{6.149151in}{4.837664in}}%
\pgfpathlineto{\pgfqpoint{6.161877in}{4.837664in}}%
\pgfpathlineto{\pgfqpoint{6.174604in}{4.852907in}}%
\pgfpathlineto{\pgfqpoint{6.187330in}{4.860630in}}%
\pgfpathlineto{\pgfqpoint{6.200057in}{4.877226in}}%
\pgfpathlineto{\pgfqpoint{6.212784in}{4.868422in}}%
\pgfpathlineto{\pgfqpoint{6.238237in}{4.885127in}}%
\pgfpathlineto{\pgfqpoint{6.250963in}{4.885127in}}%
\pgfpathlineto{\pgfqpoint{6.263690in}{4.893098in}}%
\pgfpathlineto{\pgfqpoint{6.276416in}{4.893098in}}%
\pgfpathlineto{\pgfqpoint{6.289143in}{4.901141in}}%
\pgfpathlineto{\pgfqpoint{6.327322in}{4.901141in}}%
\pgfpathlineto{\pgfqpoint{6.340049in}{4.909257in}}%
\pgfpathlineto{\pgfqpoint{6.416408in}{4.909257in}}%
\pgfpathlineto{\pgfqpoint{6.429135in}{4.917447in}}%
\pgfpathlineto{\pgfqpoint{6.441861in}{4.917447in}}%
\pgfpathlineto{\pgfqpoint{6.454588in}{4.926451in}}%
\pgfpathlineto{\pgfqpoint{6.467314in}{4.917447in}}%
\pgfpathlineto{\pgfqpoint{6.480041in}{4.926451in}}%
\pgfpathlineto{\pgfqpoint{6.492767in}{4.917447in}}%
\pgfpathlineto{\pgfqpoint{6.505494in}{4.926451in}}%
\pgfpathlineto{\pgfqpoint{6.518220in}{4.917447in}}%
\pgfpathlineto{\pgfqpoint{6.530947in}{4.917447in}}%
\pgfpathlineto{\pgfqpoint{6.543673in}{4.925711in}}%
\pgfpathlineto{\pgfqpoint{6.556400in}{4.925711in}}%
\pgfpathlineto{\pgfqpoint{6.569126in}{4.915877in}}%
\pgfpathlineto{\pgfqpoint{6.581853in}{4.924210in}}%
\pgfpathlineto{\pgfqpoint{6.594579in}{4.924210in}}%
\pgfpathlineto{\pgfqpoint{6.607306in}{4.932621in}}%
\pgfpathlineto{\pgfqpoint{6.620032in}{4.924210in}}%
\pgfpathlineto{\pgfqpoint{6.645486in}{4.943139in}}%
\pgfpathlineto{\pgfqpoint{6.658212in}{4.934051in}}%
\pgfpathlineto{\pgfqpoint{6.721845in}{4.934051in}}%
\pgfpathlineto{\pgfqpoint{6.734571in}{4.924964in}}%
\pgfpathlineto{\pgfqpoint{6.747298in}{4.943139in}}%
\pgfpathlineto{\pgfqpoint{6.760024in}{4.924964in}}%
\pgfpathlineto{\pgfqpoint{6.772751in}{4.942469in}}%
\pgfpathlineto{\pgfqpoint{6.785477in}{4.942469in}}%
\pgfpathlineto{\pgfqpoint{6.798204in}{4.933339in}}%
\pgfpathlineto{\pgfqpoint{6.810930in}{4.933339in}}%
\pgfpathlineto{\pgfqpoint{6.823657in}{4.941792in}}%
\pgfpathlineto{\pgfqpoint{6.836384in}{4.932621in}}%
\pgfpathlineto{\pgfqpoint{6.849110in}{4.941110in}}%
\pgfpathlineto{\pgfqpoint{6.861837in}{4.942469in}}%
\pgfpathlineto{\pgfqpoint{6.874563in}{4.951598in}}%
\pgfpathlineto{\pgfqpoint{6.887290in}{4.934051in}}%
\pgfpathlineto{\pgfqpoint{6.900016in}{4.934051in}}%
\pgfpathlineto{\pgfqpoint{6.912743in}{4.942469in}}%
\pgfpathlineto{\pgfqpoint{6.950922in}{4.942469in}}%
\pgfpathlineto{\pgfqpoint{6.963649in}{4.951598in}}%
\pgfpathlineto{\pgfqpoint{6.976375in}{4.951598in}}%
\pgfpathlineto{\pgfqpoint{6.989102in}{4.942469in}}%
\pgfpathlineto{\pgfqpoint{7.001828in}{4.951598in}}%
\pgfpathlineto{\pgfqpoint{7.027281in}{4.934051in}}%
\pgfpathlineto{\pgfqpoint{7.040008in}{4.942469in}}%
\pgfpathlineto{\pgfqpoint{7.065461in}{4.943139in}}%
\pgfpathlineto{\pgfqpoint{7.103641in}{4.943139in}}%
\pgfpathlineto{\pgfqpoint{7.116367in}{4.934051in}}%
\pgfpathlineto{\pgfqpoint{7.129094in}{4.934051in}}%
\pgfpathlineto{\pgfqpoint{7.141820in}{4.943139in}}%
\pgfpathlineto{\pgfqpoint{7.154547in}{4.924964in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{4.942469in}}%
\pgfpathlineto{\pgfqpoint{7.510890in}{4.942469in}}%
\pgfpathlineto{\pgfqpoint{7.523616in}{4.933339in}}%
\pgfpathlineto{\pgfqpoint{7.536343in}{4.942469in}}%
\pgfpathlineto{\pgfqpoint{7.549069in}{4.942469in}}%
\pgfpathlineto{\pgfqpoint{7.561796in}{4.933339in}}%
\pgfpathlineto{\pgfqpoint{7.574522in}{4.942469in}}%
\pgfpathlineto{\pgfqpoint{7.587249in}{4.933339in}}%
\pgfpathlineto{\pgfqpoint{7.599975in}{4.941110in}}%
\pgfpathlineto{\pgfqpoint{7.638155in}{4.939726in}}%
\pgfpathlineto{\pgfqpoint{7.650881in}{4.921125in}}%
\pgfpathlineto{\pgfqpoint{7.663608in}{4.947704in}}%
\pgfpathlineto{\pgfqpoint{7.676334in}{4.929679in}}%
\pgfpathlineto{\pgfqpoint{7.689061in}{4.947704in}}%
\pgfpathlineto{\pgfqpoint{7.701788in}{4.939024in}}%
\pgfpathlineto{\pgfqpoint{7.714514in}{4.948368in}}%
\pgfpathlineto{\pgfqpoint{7.727241in}{4.930425in}}%
\pgfpathlineto{\pgfqpoint{7.739967in}{4.939726in}}%
\pgfpathlineto{\pgfqpoint{7.752694in}{4.930425in}}%
\pgfpathlineto{\pgfqpoint{7.765420in}{4.939024in}}%
\pgfpathlineto{\pgfqpoint{7.867232in}{4.939024in}}%
\pgfpathlineto{\pgfqpoint{7.879959in}{4.928926in}}%
\pgfpathlineto{\pgfqpoint{7.918139in}{4.953245in}}%
\pgfpathlineto{\pgfqpoint{7.930865in}{4.942871in}}%
\pgfpathlineto{\pgfqpoint{7.943592in}{4.941429in}}%
\pgfpathlineto{\pgfqpoint{7.956318in}{4.930841in}}%
\pgfpathlineto{\pgfqpoint{7.969045in}{4.958467in}}%
\pgfpathlineto{\pgfqpoint{7.981771in}{4.937695in}}%
\pgfpathlineto{\pgfqpoint{7.994498in}{4.936148in}}%
\pgfpathlineto{\pgfqpoint{8.007224in}{4.944834in}}%
\pgfpathlineto{\pgfqpoint{8.019951in}{4.933767in}}%
\pgfpathlineto{\pgfqpoint{8.032677in}{4.952274in}}%
\pgfpathlineto{\pgfqpoint{8.045404in}{4.930475in}}%
\pgfpathlineto{\pgfqpoint{8.070857in}{4.948571in}}%
\pgfpathlineto{\pgfqpoint{8.083583in}{4.936981in}}%
\pgfpathlineto{\pgfqpoint{8.109037in}{4.954983in}}%
\pgfpathlineto{\pgfqpoint{8.121763in}{4.942209in}}%
\pgfpathlineto{\pgfqpoint{8.147216in}{4.938806in}}%
\pgfpathlineto{\pgfqpoint{8.159943in}{4.947870in}}%
\pgfpathlineto{\pgfqpoint{8.172669in}{4.947033in}}%
\pgfpathlineto{\pgfqpoint{8.185396in}{4.934323in}}%
\pgfpathlineto{\pgfqpoint{8.198122in}{4.943582in}}%
\pgfpathlineto{\pgfqpoint{8.210849in}{4.966249in}}%
\pgfpathlineto{\pgfqpoint{8.223575in}{4.940881in}}%
\pgfpathlineto{\pgfqpoint{8.236302in}{4.927577in}}%
\pgfpathlineto{\pgfqpoint{8.249028in}{4.938077in}}%
\pgfpathlineto{\pgfqpoint{8.261755in}{4.936148in}}%
\pgfpathlineto{\pgfqpoint{8.274481in}{4.959897in}}%
\pgfpathlineto{\pgfqpoint{8.287208in}{4.934169in}}%
\pgfpathlineto{\pgfqpoint{8.299934in}{4.957341in}}%
\pgfpathlineto{\pgfqpoint{8.325388in}{4.930053in}}%
\pgfpathlineto{\pgfqpoint{8.338114in}{4.940295in}}%
\pgfpathlineto{\pgfqpoint{8.363567in}{4.937207in}}%
\pgfpathlineto{\pgfqpoint{8.376294in}{4.950964in}}%
\pgfpathlineto{\pgfqpoint{8.401747in}{4.948037in}}%
\pgfpathlineto{\pgfqpoint{8.414473in}{4.933987in}}%
\pgfpathlineto{\pgfqpoint{8.427200in}{4.948037in}}%
\pgfpathlineto{\pgfqpoint{8.439926in}{4.933987in}}%
\pgfpathlineto{\pgfqpoint{8.452653in}{4.948037in}}%
\pgfpathlineto{\pgfqpoint{8.465379in}{4.948037in}}%
\pgfpathlineto{\pgfqpoint{8.478106in}{4.933987in}}%
\pgfpathlineto{\pgfqpoint{8.490832in}{4.948037in}}%
\pgfpathlineto{\pgfqpoint{8.503559in}{4.933987in}}%
\pgfpathlineto{\pgfqpoint{8.516285in}{4.948037in}}%
\pgfpathlineto{\pgfqpoint{8.529012in}{4.933987in}}%
\pgfpathlineto{\pgfqpoint{8.541739in}{4.933987in}}%
\pgfpathlineto{\pgfqpoint{8.554465in}{4.948037in}}%
\pgfpathlineto{\pgfqpoint{8.567192in}{4.932883in}}%
\pgfpathlineto{\pgfqpoint{8.579918in}{4.932883in}}%
\pgfpathlineto{\pgfqpoint{8.592645in}{4.959337in}}%
\pgfpathlineto{\pgfqpoint{8.605371in}{4.943935in}}%
\pgfpathlineto{\pgfqpoint{8.618098in}{4.943935in}}%
\pgfpathlineto{\pgfqpoint{8.630824in}{4.930627in}}%
\pgfpathlineto{\pgfqpoint{8.643551in}{4.943935in}}%
\pgfpathlineto{\pgfqpoint{8.656277in}{4.930627in}}%
\pgfpathlineto{\pgfqpoint{8.669004in}{4.929475in}}%
\pgfpathlineto{\pgfqpoint{8.681730in}{4.943935in}}%
\pgfpathlineto{\pgfqpoint{8.694457in}{4.916272in}}%
\pgfpathlineto{\pgfqpoint{8.707183in}{4.943935in}}%
\pgfpathlineto{\pgfqpoint{8.732636in}{4.917511in}}%
\pgfpathlineto{\pgfqpoint{8.745363in}{4.929475in}}%
\pgfpathlineto{\pgfqpoint{8.758090in}{4.916272in}}%
\pgfpathlineto{\pgfqpoint{8.770816in}{4.943935in}}%
\pgfpathlineto{\pgfqpoint{8.783543in}{4.916272in}}%
\pgfpathlineto{\pgfqpoint{8.796269in}{4.943935in}}%
\pgfpathlineto{\pgfqpoint{8.808996in}{4.943935in}}%
\pgfpathlineto{\pgfqpoint{8.821722in}{4.916272in}}%
\pgfpathlineto{\pgfqpoint{8.834449in}{4.957437in}}%
\pgfpathlineto{\pgfqpoint{8.847175in}{4.943935in}}%
\pgfpathlineto{\pgfqpoint{8.872628in}{4.943935in}}%
\pgfpathlineto{\pgfqpoint{8.885355in}{4.930627in}}%
\pgfpathlineto{\pgfqpoint{8.898081in}{4.929475in}}%
\pgfpathlineto{\pgfqpoint{8.910808in}{4.957437in}}%
\pgfpathlineto{\pgfqpoint{8.923534in}{4.943935in}}%
\pgfpathlineto{\pgfqpoint{8.948987in}{4.943935in}}%
\pgfpathlineto{\pgfqpoint{8.961714in}{4.930627in}}%
\pgfpathlineto{\pgfqpoint{8.974441in}{4.929475in}}%
\pgfpathlineto{\pgfqpoint{8.987167in}{4.929475in}}%
\pgfpathlineto{\pgfqpoint{9.012620in}{4.958394in}}%
\pgfpathlineto{\pgfqpoint{9.025347in}{4.930627in}}%
\pgfpathlineto{\pgfqpoint{9.038073in}{4.916272in}}%
\pgfpathlineto{\pgfqpoint{9.063526in}{4.943935in}}%
\pgfpathlineto{\pgfqpoint{9.114432in}{4.943935in}}%
\pgfpathlineto{\pgfqpoint{9.127159in}{4.930627in}}%
\pgfpathlineto{\pgfqpoint{9.139885in}{4.929475in}}%
\pgfpathlineto{\pgfqpoint{9.152612in}{4.929475in}}%
\pgfpathlineto{\pgfqpoint{9.165338in}{4.943935in}}%
\pgfpathlineto{\pgfqpoint{9.178065in}{4.929475in}}%
\pgfpathlineto{\pgfqpoint{9.190792in}{4.943935in}}%
\pgfpathlineto{\pgfqpoint{9.216245in}{4.944982in}}%
\pgfpathlineto{\pgfqpoint{9.228971in}{4.903260in}}%
\pgfpathlineto{\pgfqpoint{9.241698in}{4.929475in}}%
\pgfpathlineto{\pgfqpoint{9.254424in}{4.930627in}}%
\pgfpathlineto{\pgfqpoint{9.267151in}{4.929475in}}%
\pgfpathlineto{\pgfqpoint{9.279877in}{4.957437in}}%
\pgfpathlineto{\pgfqpoint{9.292604in}{4.930627in}}%
\pgfpathlineto{\pgfqpoint{9.305330in}{4.929475in}}%
\pgfpathlineto{\pgfqpoint{9.318057in}{4.957437in}}%
\pgfpathlineto{\pgfqpoint{9.330783in}{4.958394in}}%
\pgfpathlineto{\pgfqpoint{9.343510in}{4.930627in}}%
\pgfpathlineto{\pgfqpoint{9.356236in}{4.929475in}}%
\pgfpathlineto{\pgfqpoint{9.381690in}{4.929475in}}%
\pgfpathlineto{\pgfqpoint{9.394416in}{4.943935in}}%
\pgfpathlineto{\pgfqpoint{9.407143in}{4.929475in}}%
\pgfpathlineto{\pgfqpoint{9.419869in}{4.943935in}}%
\pgfpathlineto{\pgfqpoint{9.432596in}{4.929475in}}%
\pgfpathlineto{\pgfqpoint{9.470775in}{4.929475in}}%
\pgfpathlineto{\pgfqpoint{9.483502in}{4.943935in}}%
\pgfpathlineto{\pgfqpoint{9.496228in}{4.943935in}}%
\pgfpathlineto{\pgfqpoint{9.521681in}{4.916272in}}%
\pgfpathlineto{\pgfqpoint{9.534408in}{4.929475in}}%
\pgfpathlineto{\pgfqpoint{9.547134in}{4.930627in}}%
\pgfpathlineto{\pgfqpoint{9.559861in}{4.943935in}}%
\pgfpathlineto{\pgfqpoint{9.572587in}{4.916272in}}%
\pgfpathlineto{\pgfqpoint{9.598041in}{4.943935in}}%
\pgfpathlineto{\pgfqpoint{9.610767in}{4.930627in}}%
\pgfpathlineto{\pgfqpoint{9.623494in}{4.901917in}}%
\pgfpathlineto{\pgfqpoint{9.636220in}{4.929475in}}%
\pgfpathlineto{\pgfqpoint{9.687126in}{4.929475in}}%
\pgfpathlineto{\pgfqpoint{9.699853in}{4.943935in}}%
\pgfpathlineto{\pgfqpoint{9.712579in}{4.929475in}}%
\pgfpathlineto{\pgfqpoint{9.725306in}{4.929475in}}%
\pgfpathlineto{\pgfqpoint{9.738032in}{4.900555in}}%
\pgfpathlineto{\pgfqpoint{9.750759in}{4.925914in}}%
\pgfpathlineto{\pgfqpoint{9.763485in}{4.861701in}}%
\pgfpathlineto{\pgfqpoint{9.776212in}{4.779001in}}%
\pgfpathlineto{\pgfqpoint{9.788938in}{4.609791in}}%
\pgfpathlineto{\pgfqpoint{9.801665in}{4.347971in}}%
\pgfpathlineto{\pgfqpoint{9.827118in}{3.498516in}}%
\pgfpathlineto{\pgfqpoint{9.839845in}{3.224058in}}%
\pgfpathlineto{\pgfqpoint{9.852571in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{11.341575in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{11.341575in}{3.107529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664653in}{3.014593in}}%
\pgfpathlineto{\pgfqpoint{0.664653in}{5.059185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.850000in}{3.014593in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.059185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664653in}{3.014593in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{3.014593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664653in}{5.059185in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.059185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761875in}{4.336502in}}%
\pgfpathlineto{\pgfqpoint{3.163242in}{4.336502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.191020in}{4.336502in}}{\pgfqpoint{3.191020in}{4.364280in}}%
\pgfpathlineto{\pgfqpoint{3.191020in}{4.961963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.191020in}{4.989741in}}{\pgfqpoint{3.163242in}{4.989741in}}%
\pgfpathlineto{\pgfqpoint{0.761875in}{4.989741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.734097in}{4.989741in}}{\pgfqpoint{0.734097in}{4.961963in}}%
\pgfpathlineto{\pgfqpoint{0.734097in}{4.364280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.734097in}{4.336502in}}{\pgfqpoint{0.761875in}{4.336502in}}%
\pgfpathlineto{\pgfqpoint{0.761875in}{4.336502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789653in}{4.877273in}}%
\pgfpathlineto{\pgfqpoint{0.928542in}{4.877273in}}%
\pgfpathlineto{\pgfqpoint{1.067431in}{4.877273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178542in,y=4.828662in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Floating LF/ENO velocity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789653in}{4.673416in}}%
\pgfpathlineto{\pgfqpoint{0.928542in}{4.673416in}}%
\pgfpathlineto{\pgfqpoint{1.067431in}{4.673416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178542in,y=4.624805in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Exact Riemann velocity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789653in}{4.469559in}}%
\pgfpathlineto{\pgfqpoint{0.928542in}{4.469559in}}%
\pgfpathlineto{\pgfqpoint{1.067431in}{4.469559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178542in,y=4.420948in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Conservative FQNM velocity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664653in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{2.627370in}}%
\pgfpathlineto{\pgfqpoint{0.664653in}{2.627370in}}%
\pgfpathlineto{\pgfqpoint{0.664653in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173078in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173078in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206777in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.206777in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.240477in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240477in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.274176in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.274176in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.307876in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.307876in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.341575in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.341575in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.257326in,y=0.295587in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}x}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664653in}{0.882238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346551in, y=0.829477in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664653in}{1.295287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346551in, y=1.242526in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664653in}{1.708336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346551in, y=1.655575in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664653in}{2.121385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346551in, y=2.068624in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664653in}{2.534434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346551in, y=2.481673in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290996in,y=1.605074in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pressure}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664653in}{0.582778in}}{\pgfqpoint{11.185347in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173078in}{2.534434in}}%
\pgfpathlineto{\pgfqpoint{3.349314in}{2.533402in}}%
\pgfpathlineto{\pgfqpoint{3.425673in}{2.531291in}}%
\pgfpathlineto{\pgfqpoint{3.489306in}{2.527377in}}%
\pgfpathlineto{\pgfqpoint{3.540212in}{2.521940in}}%
\pgfpathlineto{\pgfqpoint{3.578392in}{2.516058in}}%
\pgfpathlineto{\pgfqpoint{3.616571in}{2.508332in}}%
\pgfpathlineto{\pgfqpoint{3.654751in}{2.498560in}}%
\pgfpathlineto{\pgfqpoint{3.692931in}{2.486619in}}%
\pgfpathlineto{\pgfqpoint{3.731110in}{2.472480in}}%
\pgfpathlineto{\pgfqpoint{3.769290in}{2.456201in}}%
\pgfpathlineto{\pgfqpoint{3.807469in}{2.437912in}}%
\pgfpathlineto{\pgfqpoint{3.858375in}{2.410721in}}%
\pgfpathlineto{\pgfqpoint{3.909282in}{2.380793in}}%
\pgfpathlineto{\pgfqpoint{3.972914in}{2.340342in}}%
\pgfpathlineto{\pgfqpoint{4.049273in}{2.288602in}}%
\pgfpathlineto{\pgfqpoint{4.151086in}{2.216413in}}%
\pgfpathlineto{\pgfqpoint{4.507429in}{1.960907in}}%
\pgfpathlineto{\pgfqpoint{4.621967in}{1.882480in}}%
\pgfpathlineto{\pgfqpoint{4.736506in}{1.806871in}}%
\pgfpathlineto{\pgfqpoint{4.838318in}{1.742218in}}%
\pgfpathlineto{\pgfqpoint{4.940131in}{1.680061in}}%
\pgfpathlineto{\pgfqpoint{5.041943in}{1.620447in}}%
\pgfpathlineto{\pgfqpoint{5.143755in}{1.563397in}}%
\pgfpathlineto{\pgfqpoint{5.245567in}{1.508924in}}%
\pgfpathlineto{\pgfqpoint{5.347379in}{1.457040in}}%
\pgfpathlineto{\pgfqpoint{5.449192in}{1.407769in}}%
\pgfpathlineto{\pgfqpoint{5.551004in}{1.361161in}}%
\pgfpathlineto{\pgfqpoint{5.640090in}{1.322631in}}%
\pgfpathlineto{\pgfqpoint{5.729175in}{1.286304in}}%
\pgfpathlineto{\pgfqpoint{5.818261in}{1.252326in}}%
\pgfpathlineto{\pgfqpoint{5.907347in}{1.220906in}}%
\pgfpathlineto{\pgfqpoint{5.983706in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{6.060065in}{1.173878in}}%
\pgfpathlineto{\pgfqpoint{6.136424in}{1.154121in}}%
\pgfpathlineto{\pgfqpoint{6.200057in}{1.139839in}}%
\pgfpathlineto{\pgfqpoint{6.263690in}{1.127689in}}%
\pgfpathlineto{\pgfqpoint{6.327322in}{1.117750in}}%
\pgfpathlineto{\pgfqpoint{6.390955in}{1.110005in}}%
\pgfpathlineto{\pgfqpoint{6.454588in}{1.104312in}}%
\pgfpathlineto{\pgfqpoint{6.530947in}{1.099808in}}%
\pgfpathlineto{\pgfqpoint{6.620032in}{1.096959in}}%
\pgfpathlineto{\pgfqpoint{6.747298in}{1.095467in}}%
\pgfpathlineto{\pgfqpoint{7.040008in}{1.095153in}}%
\pgfpathlineto{\pgfqpoint{9.661673in}{1.094396in}}%
\pgfpathlineto{\pgfqpoint{9.699853in}{1.092019in}}%
\pgfpathlineto{\pgfqpoint{9.725306in}{1.087358in}}%
\pgfpathlineto{\pgfqpoint{9.738032in}{1.082945in}}%
\pgfpathlineto{\pgfqpoint{9.750759in}{1.076131in}}%
\pgfpathlineto{\pgfqpoint{9.763485in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{9.776212in}{1.050049in}}%
\pgfpathlineto{\pgfqpoint{9.788938in}{1.027025in}}%
\pgfpathlineto{\pgfqpoint{9.801665in}{0.994385in}}%
\pgfpathlineto{\pgfqpoint{9.814392in}{0.950516in}}%
\pgfpathlineto{\pgfqpoint{9.827118in}{0.895964in}}%
\pgfpathlineto{\pgfqpoint{9.852571in}{0.776933in}}%
\pgfpathlineto{\pgfqpoint{9.865298in}{0.730881in}}%
\pgfpathlineto{\pgfqpoint{9.878024in}{0.701705in}}%
\pgfpathlineto{\pgfqpoint{9.890751in}{0.686707in}}%
\pgfpathlineto{\pgfqpoint{9.903477in}{0.680087in}}%
\pgfpathlineto{\pgfqpoint{9.916204in}{0.677404in}}%
\pgfpathlineto{\pgfqpoint{9.941657in}{0.675959in}}%
\pgfpathlineto{\pgfqpoint{10.043469in}{0.675714in}}%
\pgfpathlineto{\pgfqpoint{11.341575in}{0.675714in}}%
\pgfpathlineto{\pgfqpoint{11.341575in}{0.675714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664653in}{0.582778in}}{\pgfqpoint{11.185347in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173078in}{2.534434in}}%
\pgfpathlineto{\pgfqpoint{3.845649in}{2.534434in}}%
\pgfpathlineto{\pgfqpoint{3.858375in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{3.947461in}{2.439781in}}%
\pgfpathlineto{\pgfqpoint{4.036547in}{2.355675in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{2.274665in}}%
\pgfpathlineto{\pgfqpoint{4.214718in}{2.196656in}}%
\pgfpathlineto{\pgfqpoint{4.303804in}{2.121553in}}%
\pgfpathlineto{\pgfqpoint{4.392890in}{2.049266in}}%
\pgfpathlineto{\pgfqpoint{4.481975in}{1.979708in}}%
\pgfpathlineto{\pgfqpoint{4.571061in}{1.912790in}}%
\pgfpathlineto{\pgfqpoint{4.660147in}{1.848430in}}%
\pgfpathlineto{\pgfqpoint{4.749233in}{1.786545in}}%
\pgfpathlineto{\pgfqpoint{4.838318in}{1.727056in}}%
\pgfpathlineto{\pgfqpoint{4.940131in}{1.661901in}}%
\pgfpathlineto{\pgfqpoint{5.041943in}{1.599661in}}%
\pgfpathlineto{\pgfqpoint{5.143755in}{1.540226in}}%
\pgfpathlineto{\pgfqpoint{5.245567in}{1.483490in}}%
\pgfpathlineto{\pgfqpoint{5.347379in}{1.429350in}}%
\pgfpathlineto{\pgfqpoint{5.449192in}{1.377705in}}%
\pgfpathlineto{\pgfqpoint{5.551004in}{1.328461in}}%
\pgfpathlineto{\pgfqpoint{5.652816in}{1.281522in}}%
\pgfpathlineto{\pgfqpoint{5.754628in}{1.236798in}}%
\pgfpathlineto{\pgfqpoint{5.869167in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{5.983706in}{1.143819in}}%
\pgfpathlineto{\pgfqpoint{6.098245in}{1.101070in}}%
\pgfpathlineto{\pgfqpoint{6.110971in}{1.096467in}}%
\pgfpathlineto{\pgfqpoint{6.123698in}{1.095227in}}%
\pgfpathlineto{\pgfqpoint{9.814392in}{1.095227in}}%
\pgfpathlineto{\pgfqpoint{9.827118in}{0.675714in}}%
\pgfpathlineto{\pgfqpoint{11.341575in}{0.675714in}}%
\pgfpathlineto{\pgfqpoint{11.341575in}{0.675714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664653in}{0.582778in}}{\pgfqpoint{11.185347in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173078in}{2.534434in}}%
\pgfpathlineto{\pgfqpoint{2.840253in}{2.534434in}}%
\pgfpathlineto{\pgfqpoint{2.852980in}{2.532821in}}%
\pgfpathlineto{\pgfqpoint{2.865706in}{2.532819in}}%
\pgfpathlineto{\pgfqpoint{2.878433in}{2.531207in}}%
\pgfpathlineto{\pgfqpoint{2.903886in}{2.531207in}}%
\pgfpathlineto{\pgfqpoint{2.916612in}{2.529592in}}%
\pgfpathlineto{\pgfqpoint{2.954792in}{2.529592in}}%
\pgfpathlineto{\pgfqpoint{2.967518in}{2.531206in}}%
\pgfpathlineto{\pgfqpoint{2.980245in}{2.529594in}}%
\pgfpathlineto{\pgfqpoint{2.992971in}{2.529592in}}%
\pgfpathlineto{\pgfqpoint{3.018425in}{2.532821in}}%
\pgfpathlineto{\pgfqpoint{3.031151in}{2.529592in}}%
\pgfpathlineto{\pgfqpoint{3.043878in}{2.527979in}}%
\pgfpathlineto{\pgfqpoint{3.056604in}{2.531206in}}%
\pgfpathlineto{\pgfqpoint{3.069331in}{2.531207in}}%
\pgfpathlineto{\pgfqpoint{3.082057in}{2.529592in}}%
\pgfpathlineto{\pgfqpoint{3.107510in}{2.529592in}}%
\pgfpathlineto{\pgfqpoint{3.120237in}{2.527979in}}%
\pgfpathlineto{\pgfqpoint{3.132963in}{2.531206in}}%
\pgfpathlineto{\pgfqpoint{3.158416in}{2.527979in}}%
\pgfpathlineto{\pgfqpoint{3.183869in}{2.527979in}}%
\pgfpathlineto{\pgfqpoint{3.196596in}{2.531206in}}%
\pgfpathlineto{\pgfqpoint{3.222049in}{2.527979in}}%
\pgfpathlineto{\pgfqpoint{3.234776in}{2.532819in}}%
\pgfpathlineto{\pgfqpoint{3.247502in}{2.529594in}}%
\pgfpathlineto{\pgfqpoint{3.260229in}{2.529592in}}%
\pgfpathlineto{\pgfqpoint{3.272955in}{2.532819in}}%
\pgfpathlineto{\pgfqpoint{3.285682in}{2.529594in}}%
\pgfpathlineto{\pgfqpoint{3.311135in}{2.529592in}}%
\pgfpathlineto{\pgfqpoint{3.323861in}{2.527980in}}%
\pgfpathlineto{\pgfqpoint{3.336588in}{2.524752in}}%
\pgfpathlineto{\pgfqpoint{3.349314in}{2.531206in}}%
\pgfpathlineto{\pgfqpoint{3.374767in}{2.527979in}}%
\pgfpathlineto{\pgfqpoint{3.387494in}{2.527979in}}%
\pgfpathlineto{\pgfqpoint{3.400220in}{2.529592in}}%
\pgfpathlineto{\pgfqpoint{3.412947in}{2.529592in}}%
\pgfpathlineto{\pgfqpoint{3.425673in}{2.527979in}}%
\pgfpathlineto{\pgfqpoint{3.438400in}{2.527979in}}%
\pgfpathlineto{\pgfqpoint{3.463853in}{2.531206in}}%
\pgfpathlineto{\pgfqpoint{3.476580in}{2.529592in}}%
\pgfpathlineto{\pgfqpoint{3.489306in}{2.531201in}}%
\pgfpathlineto{\pgfqpoint{3.502033in}{2.529592in}}%
\pgfpathlineto{\pgfqpoint{3.527486in}{2.529592in}}%
\pgfpathlineto{\pgfqpoint{3.540212in}{2.527979in}}%
\pgfpathlineto{\pgfqpoint{3.565665in}{2.527979in}}%
\pgfpathlineto{\pgfqpoint{3.591118in}{2.531206in}}%
\pgfpathlineto{\pgfqpoint{3.616571in}{2.527979in}}%
\pgfpathlineto{\pgfqpoint{3.629298in}{2.521512in}}%
\pgfpathlineto{\pgfqpoint{3.654751in}{2.515033in}}%
\pgfpathlineto{\pgfqpoint{3.667478in}{2.516646in}}%
\pgfpathlineto{\pgfqpoint{3.680204in}{2.506966in}}%
\pgfpathlineto{\pgfqpoint{3.692931in}{2.500473in}}%
\pgfpathlineto{\pgfqpoint{3.705657in}{2.498836in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{2.495609in}}%
\pgfpathlineto{\pgfqpoint{3.731110in}{2.485869in}}%
\pgfpathlineto{\pgfqpoint{3.743837in}{2.480995in}}%
\pgfpathlineto{\pgfqpoint{3.756563in}{2.479344in}}%
\pgfpathlineto{\pgfqpoint{3.782016in}{2.459897in}}%
\pgfpathlineto{\pgfqpoint{3.794743in}{2.454959in}}%
\pgfpathlineto{\pgfqpoint{3.807469in}{2.451621in}}%
\pgfpathlineto{\pgfqpoint{3.820196in}{2.441938in}}%
\pgfpathlineto{\pgfqpoint{3.832922in}{2.440200in}}%
\pgfpathlineto{\pgfqpoint{3.858375in}{2.420622in}}%
\pgfpathlineto{\pgfqpoint{3.871102in}{2.415622in}}%
\pgfpathlineto{\pgfqpoint{3.883829in}{2.405855in}}%
\pgfpathlineto{\pgfqpoint{3.896555in}{2.399215in}}%
\pgfpathlineto{\pgfqpoint{3.909282in}{2.389341in}}%
\pgfpathlineto{\pgfqpoint{3.922008in}{2.381166in}}%
\pgfpathlineto{\pgfqpoint{3.934735in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{3.947461in}{2.364579in}}%
\pgfpathlineto{\pgfqpoint{3.960188in}{2.353152in}}%
\pgfpathlineto{\pgfqpoint{3.972914in}{2.346318in}}%
\pgfpathlineto{\pgfqpoint{3.985641in}{2.338106in}}%
\pgfpathlineto{\pgfqpoint{3.998367in}{2.328134in}}%
\pgfpathlineto{\pgfqpoint{4.036547in}{2.303143in}}%
\pgfpathlineto{\pgfqpoint{4.049273in}{2.291502in}}%
\pgfpathlineto{\pgfqpoint{4.062000in}{2.281457in}}%
\pgfpathlineto{\pgfqpoint{4.074726in}{2.273019in}}%
\pgfpathlineto{\pgfqpoint{4.087453in}{2.262941in}}%
\pgfpathlineto{\pgfqpoint{4.100180in}{2.254644in}}%
\pgfpathlineto{\pgfqpoint{4.112906in}{2.242924in}}%
\pgfpathlineto{\pgfqpoint{4.138359in}{2.225899in}}%
\pgfpathlineto{\pgfqpoint{4.163812in}{2.204199in}}%
\pgfpathlineto{\pgfqpoint{4.176539in}{2.198591in}}%
\pgfpathlineto{\pgfqpoint{4.201992in}{2.180074in}}%
\pgfpathlineto{\pgfqpoint{4.214718in}{2.167084in}}%
\pgfpathlineto{\pgfqpoint{4.252898in}{2.140886in}}%
\pgfpathlineto{\pgfqpoint{4.265624in}{2.127612in}}%
\pgfpathlineto{\pgfqpoint{4.278351in}{2.119197in}}%
\pgfpathlineto{\pgfqpoint{4.291078in}{2.113450in}}%
\pgfpathlineto{\pgfqpoint{4.303804in}{2.104666in}}%
\pgfpathlineto{\pgfqpoint{4.329257in}{2.082621in}}%
\pgfpathlineto{\pgfqpoint{4.341984in}{2.075426in}}%
\pgfpathlineto{\pgfqpoint{4.354710in}{2.065366in}}%
\pgfpathlineto{\pgfqpoint{4.367437in}{2.056877in}}%
\pgfpathlineto{\pgfqpoint{4.380163in}{2.044393in}}%
\pgfpathlineto{\pgfqpoint{4.392890in}{2.039186in}}%
\pgfpathlineto{\pgfqpoint{4.405616in}{2.030620in}}%
\pgfpathlineto{\pgfqpoint{4.418343in}{2.020091in}}%
\pgfpathlineto{\pgfqpoint{4.431069in}{2.013252in}}%
\pgfpathlineto{\pgfqpoint{4.443796in}{1.998963in}}%
\pgfpathlineto{\pgfqpoint{4.456522in}{1.992052in}}%
\pgfpathlineto{\pgfqpoint{4.494702in}{1.965904in}}%
\pgfpathlineto{\pgfqpoint{4.507429in}{1.953684in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{1.948281in}}%
\pgfpathlineto{\pgfqpoint{4.532882in}{1.941256in}}%
\pgfpathlineto{\pgfqpoint{4.545608in}{1.927308in}}%
\pgfpathlineto{\pgfqpoint{4.558335in}{1.919855in}}%
\pgfpathlineto{\pgfqpoint{4.571061in}{1.914808in}}%
\pgfpathlineto{\pgfqpoint{4.583788in}{1.902558in}}%
\pgfpathlineto{\pgfqpoint{4.596514in}{1.893217in}}%
\pgfpathlineto{\pgfqpoint{4.609241in}{1.887802in}}%
\pgfpathlineto{\pgfqpoint{4.621967in}{1.880339in}}%
\pgfpathlineto{\pgfqpoint{4.634694in}{1.871514in}}%
\pgfpathlineto{\pgfqpoint{4.647420in}{1.859446in}}%
\pgfpathlineto{\pgfqpoint{4.660147in}{1.850764in}}%
\pgfpathlineto{\pgfqpoint{4.672873in}{1.846467in}}%
\pgfpathlineto{\pgfqpoint{4.698326in}{1.826701in}}%
\pgfpathlineto{\pgfqpoint{4.711053in}{1.817976in}}%
\pgfpathlineto{\pgfqpoint{4.723780in}{1.812268in}}%
\pgfpathlineto{\pgfqpoint{4.736506in}{1.801909in}}%
\pgfpathlineto{\pgfqpoint{4.774686in}{1.775811in}}%
\pgfpathlineto{\pgfqpoint{4.787412in}{1.774083in}}%
\pgfpathlineto{\pgfqpoint{4.800139in}{1.766016in}}%
\pgfpathlineto{\pgfqpoint{4.812865in}{1.754749in}}%
\pgfpathlineto{\pgfqpoint{4.825592in}{1.745052in}}%
\pgfpathlineto{\pgfqpoint{4.838318in}{1.738472in}}%
\pgfpathlineto{\pgfqpoint{4.851045in}{1.733957in}}%
\pgfpathlineto{\pgfqpoint{4.863771in}{1.725496in}}%
\pgfpathlineto{\pgfqpoint{4.876498in}{1.714226in}}%
\pgfpathlineto{\pgfqpoint{4.889224in}{1.706964in}}%
\pgfpathlineto{\pgfqpoint{4.901951in}{1.697936in}}%
\pgfpathlineto{\pgfqpoint{4.914677in}{1.690505in}}%
\pgfpathlineto{\pgfqpoint{4.940131in}{1.679832in}}%
\pgfpathlineto{\pgfqpoint{4.965584in}{1.657720in}}%
\pgfpathlineto{\pgfqpoint{4.978310in}{1.649317in}}%
\pgfpathlineto{\pgfqpoint{4.991037in}{1.646090in}}%
\pgfpathlineto{\pgfqpoint{5.003763in}{1.638728in}}%
\pgfpathlineto{\pgfqpoint{5.016490in}{1.636369in}}%
\pgfpathlineto{\pgfqpoint{5.067396in}{1.601383in}}%
\pgfpathlineto{\pgfqpoint{5.080122in}{1.595371in}}%
\pgfpathlineto{\pgfqpoint{5.092849in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{5.118302in}{1.578245in}}%
\pgfpathlineto{\pgfqpoint{5.143755in}{1.562488in}}%
\pgfpathlineto{\pgfqpoint{5.156482in}{1.553942in}}%
\pgfpathlineto{\pgfqpoint{5.169208in}{1.543601in}}%
\pgfpathlineto{\pgfqpoint{5.181935in}{1.536072in}}%
\pgfpathlineto{\pgfqpoint{5.194661in}{1.530892in}}%
\pgfpathlineto{\pgfqpoint{5.207388in}{1.523093in}}%
\pgfpathlineto{\pgfqpoint{5.220114in}{1.519866in}}%
\pgfpathlineto{\pgfqpoint{5.232841in}{1.512045in}}%
\pgfpathlineto{\pgfqpoint{5.245567in}{1.510186in}}%
\pgfpathlineto{\pgfqpoint{5.258294in}{1.505814in}}%
\pgfpathlineto{\pgfqpoint{5.271020in}{1.499109in}}%
\pgfpathlineto{\pgfqpoint{5.283747in}{1.490533in}}%
\pgfpathlineto{\pgfqpoint{5.296473in}{1.480111in}}%
\pgfpathlineto{\pgfqpoint{5.309200in}{1.471510in}}%
\pgfpathlineto{\pgfqpoint{5.321926in}{1.464913in}}%
\pgfpathlineto{\pgfqpoint{5.334653in}{1.455616in}}%
\pgfpathlineto{\pgfqpoint{5.347379in}{1.453720in}}%
\pgfpathlineto{\pgfqpoint{5.360106in}{1.446306in}}%
\pgfpathlineto{\pgfqpoint{5.372833in}{1.442461in}}%
\pgfpathlineto{\pgfqpoint{5.385559in}{1.433498in}}%
\pgfpathlineto{\pgfqpoint{5.411012in}{1.422214in}}%
\pgfpathlineto{\pgfqpoint{5.423739in}{1.420290in}}%
\pgfpathlineto{\pgfqpoint{5.436465in}{1.415137in}}%
\pgfpathlineto{\pgfqpoint{5.449192in}{1.412198in}}%
\pgfpathlineto{\pgfqpoint{5.461918in}{1.412198in}}%
\pgfpathlineto{\pgfqpoint{5.474645in}{1.407357in}}%
\pgfpathlineto{\pgfqpoint{5.487371in}{1.397949in}}%
\pgfpathlineto{\pgfqpoint{5.500098in}{1.386951in}}%
\pgfpathlineto{\pgfqpoint{5.525551in}{1.370219in}}%
\pgfpathlineto{\pgfqpoint{5.538277in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{5.551004in}{1.358028in}}%
\pgfpathlineto{\pgfqpoint{5.563731in}{1.348506in}}%
\pgfpathlineto{\pgfqpoint{5.576457in}{1.343429in}}%
\pgfpathlineto{\pgfqpoint{5.589184in}{1.336211in}}%
\pgfpathlineto{\pgfqpoint{5.601910in}{1.332100in}}%
\pgfpathlineto{\pgfqpoint{5.614637in}{1.322135in}}%
\pgfpathlineto{\pgfqpoint{5.627363in}{1.318590in}}%
\pgfpathlineto{\pgfqpoint{5.640090in}{1.316977in}}%
\pgfpathlineto{\pgfqpoint{5.652816in}{1.309428in}}%
\pgfpathlineto{\pgfqpoint{5.678269in}{1.302137in}}%
\pgfpathlineto{\pgfqpoint{5.690996in}{1.300073in}}%
\pgfpathlineto{\pgfqpoint{5.703722in}{1.292473in}}%
\pgfpathlineto{\pgfqpoint{5.729175in}{1.280297in}}%
\pgfpathlineto{\pgfqpoint{5.741902in}{1.278263in}}%
\pgfpathlineto{\pgfqpoint{5.754628in}{1.272091in}}%
\pgfpathlineto{\pgfqpoint{5.767355in}{1.268413in}}%
\pgfpathlineto{\pgfqpoint{5.780082in}{1.261902in}}%
\pgfpathlineto{\pgfqpoint{5.792808in}{1.261439in}}%
\pgfpathlineto{\pgfqpoint{5.805535in}{1.256132in}}%
\pgfpathlineto{\pgfqpoint{5.818261in}{1.254049in}}%
\pgfpathlineto{\pgfqpoint{5.830988in}{1.249871in}}%
\pgfpathlineto{\pgfqpoint{5.856441in}{1.248624in}}%
\pgfpathlineto{\pgfqpoint{5.869167in}{1.245397in}}%
\pgfpathlineto{\pgfqpoint{5.881894in}{1.240557in}}%
\pgfpathlineto{\pgfqpoint{5.894620in}{1.241684in}}%
\pgfpathlineto{\pgfqpoint{5.920073in}{1.241684in}}%
\pgfpathlineto{\pgfqpoint{5.932800in}{1.237967in}}%
\pgfpathlineto{\pgfqpoint{5.945526in}{1.227023in}}%
\pgfpathlineto{\pgfqpoint{5.970979in}{1.210805in}}%
\pgfpathlineto{\pgfqpoint{5.983706in}{1.203306in}}%
\pgfpathlineto{\pgfqpoint{5.996433in}{1.197403in}}%
\pgfpathlineto{\pgfqpoint{6.009159in}{1.189322in}}%
\pgfpathlineto{\pgfqpoint{6.021886in}{1.182591in}}%
\pgfpathlineto{\pgfqpoint{6.034612in}{1.179587in}}%
\pgfpathlineto{\pgfqpoint{6.060065in}{1.167651in}}%
\pgfpathlineto{\pgfqpoint{6.072792in}{1.166038in}}%
\pgfpathlineto{\pgfqpoint{6.098245in}{1.156792in}}%
\pgfpathlineto{\pgfqpoint{6.110971in}{1.154355in}}%
\pgfpathlineto{\pgfqpoint{6.123698in}{1.150752in}}%
\pgfpathlineto{\pgfqpoint{6.136424in}{1.148531in}}%
\pgfpathlineto{\pgfqpoint{6.187330in}{1.133140in}}%
\pgfpathlineto{\pgfqpoint{6.200057in}{1.127841in}}%
\pgfpathlineto{\pgfqpoint{6.212784in}{1.129279in}}%
\pgfpathlineto{\pgfqpoint{6.225510in}{1.126228in}}%
\pgfpathlineto{\pgfqpoint{6.238237in}{1.125581in}}%
\pgfpathlineto{\pgfqpoint{6.263690in}{1.120088in}}%
\pgfpathlineto{\pgfqpoint{6.289143in}{1.116203in}}%
\pgfpathlineto{\pgfqpoint{6.301869in}{1.117816in}}%
\pgfpathlineto{\pgfqpoint{6.340049in}{1.112311in}}%
\pgfpathlineto{\pgfqpoint{6.352775in}{1.113925in}}%
\pgfpathlineto{\pgfqpoint{6.365502in}{1.113925in}}%
\pgfpathlineto{\pgfqpoint{6.378228in}{1.112311in}}%
\pgfpathlineto{\pgfqpoint{6.416408in}{1.112311in}}%
\pgfpathlineto{\pgfqpoint{6.429135in}{1.106801in}}%
\pgfpathlineto{\pgfqpoint{6.441861in}{1.106801in}}%
\pgfpathlineto{\pgfqpoint{6.454588in}{1.105323in}}%
\pgfpathlineto{\pgfqpoint{6.505494in}{1.103709in}}%
\pgfpathlineto{\pgfqpoint{6.518220in}{1.106801in}}%
\pgfpathlineto{\pgfqpoint{6.530947in}{1.103574in}}%
\pgfpathlineto{\pgfqpoint{6.556400in}{1.102897in}}%
\pgfpathlineto{\pgfqpoint{6.569126in}{1.100335in}}%
\pgfpathlineto{\pgfqpoint{6.581853in}{1.101273in}}%
\pgfpathlineto{\pgfqpoint{6.594579in}{1.099659in}}%
\pgfpathlineto{\pgfqpoint{6.645486in}{1.102337in}}%
\pgfpathlineto{\pgfqpoint{6.683665in}{1.102215in}}%
\pgfpathlineto{\pgfqpoint{6.709118in}{1.098988in}}%
\pgfpathlineto{\pgfqpoint{6.721845in}{1.100601in}}%
\pgfpathlineto{\pgfqpoint{6.747298in}{1.097496in}}%
\pgfpathlineto{\pgfqpoint{6.760024in}{1.100472in}}%
\pgfpathlineto{\pgfqpoint{6.772751in}{1.095072in}}%
\pgfpathlineto{\pgfqpoint{6.798204in}{1.098176in}}%
\pgfpathlineto{\pgfqpoint{6.810930in}{1.098176in}}%
\pgfpathlineto{\pgfqpoint{6.823657in}{1.095874in}}%
\pgfpathlineto{\pgfqpoint{6.849110in}{1.099903in}}%
\pgfpathlineto{\pgfqpoint{6.887290in}{1.103828in}}%
\pgfpathlineto{\pgfqpoint{6.925469in}{1.099912in}}%
\pgfpathlineto{\pgfqpoint{6.938196in}{1.099912in}}%
\pgfpathlineto{\pgfqpoint{6.963649in}{1.093573in}}%
\pgfpathlineto{\pgfqpoint{6.976375in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{7.001828in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{7.014555in}{1.099110in}}%
\pgfpathlineto{\pgfqpoint{7.027281in}{1.098988in}}%
\pgfpathlineto{\pgfqpoint{7.040008in}{1.096685in}}%
\pgfpathlineto{\pgfqpoint{7.052735in}{1.097496in}}%
\pgfpathlineto{\pgfqpoint{7.065461in}{1.095883in}}%
\pgfpathlineto{\pgfqpoint{7.078188in}{1.097496in}}%
\pgfpathlineto{\pgfqpoint{7.090914in}{1.095883in}}%
\pgfpathlineto{\pgfqpoint{7.103641in}{1.099110in}}%
\pgfpathlineto{\pgfqpoint{7.116367in}{1.098988in}}%
\pgfpathlineto{\pgfqpoint{7.129094in}{1.100601in}}%
\pgfpathlineto{\pgfqpoint{7.141820in}{1.097496in}}%
\pgfpathlineto{\pgfqpoint{7.154547in}{1.100472in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{1.095072in}}%
\pgfpathlineto{\pgfqpoint{7.180000in}{1.096685in}}%
\pgfpathlineto{\pgfqpoint{7.281812in}{1.096685in}}%
\pgfpathlineto{\pgfqpoint{7.294539in}{1.095072in}}%
\pgfpathlineto{\pgfqpoint{7.307265in}{1.096685in}}%
\pgfpathlineto{\pgfqpoint{7.332718in}{1.096685in}}%
\pgfpathlineto{\pgfqpoint{7.345445in}{1.095072in}}%
\pgfpathlineto{\pgfqpoint{7.358171in}{1.096685in}}%
\pgfpathlineto{\pgfqpoint{7.370898in}{1.095072in}}%
\pgfpathlineto{\pgfqpoint{7.383624in}{1.096685in}}%
\pgfpathlineto{\pgfqpoint{7.396351in}{1.095072in}}%
\pgfpathlineto{\pgfqpoint{7.409077in}{1.096685in}}%
\pgfpathlineto{\pgfqpoint{7.421804in}{1.096685in}}%
\pgfpathlineto{\pgfqpoint{7.434530in}{1.095072in}}%
\pgfpathlineto{\pgfqpoint{7.447257in}{1.096685in}}%
\pgfpathlineto{\pgfqpoint{7.459983in}{1.095072in}}%
\pgfpathlineto{\pgfqpoint{7.498163in}{1.095072in}}%
\pgfpathlineto{\pgfqpoint{7.523616in}{1.098176in}}%
\pgfpathlineto{\pgfqpoint{7.536343in}{1.093458in}}%
\pgfpathlineto{\pgfqpoint{7.549069in}{1.096685in}}%
\pgfpathlineto{\pgfqpoint{7.561796in}{1.096563in}}%
\pgfpathlineto{\pgfqpoint{7.574522in}{1.095072in}}%
\pgfpathlineto{\pgfqpoint{7.587249in}{1.098176in}}%
\pgfpathlineto{\pgfqpoint{7.599975in}{1.095063in}}%
\pgfpathlineto{\pgfqpoint{7.612702in}{1.097479in}}%
\pgfpathlineto{\pgfqpoint{7.650881in}{1.099637in}}%
\pgfpathlineto{\pgfqpoint{7.663608in}{1.095163in}}%
\pgfpathlineto{\pgfqpoint{7.676334in}{1.097344in}}%
\pgfpathlineto{\pgfqpoint{7.689061in}{1.095163in}}%
\pgfpathlineto{\pgfqpoint{7.701788in}{1.100696in}}%
\pgfpathlineto{\pgfqpoint{7.714514in}{1.102428in}}%
\pgfpathlineto{\pgfqpoint{7.727241in}{1.102996in}}%
\pgfpathlineto{\pgfqpoint{7.739967in}{1.099894in}}%
\pgfpathlineto{\pgfqpoint{7.803600in}{1.099083in}}%
\pgfpathlineto{\pgfqpoint{7.816326in}{1.097469in}}%
\pgfpathlineto{\pgfqpoint{7.867232in}{1.097469in}}%
\pgfpathlineto{\pgfqpoint{7.879959in}{1.099759in}}%
\pgfpathlineto{\pgfqpoint{7.892685in}{1.099876in}}%
\pgfpathlineto{\pgfqpoint{7.905412in}{1.096760in}}%
\pgfpathlineto{\pgfqpoint{7.918139in}{1.095252in}}%
\pgfpathlineto{\pgfqpoint{7.930865in}{1.097554in}}%
\pgfpathlineto{\pgfqpoint{7.956318in}{1.096609in}}%
\pgfpathlineto{\pgfqpoint{7.969045in}{1.094528in}}%
\pgfpathlineto{\pgfqpoint{7.981771in}{1.096716in}}%
\pgfpathlineto{\pgfqpoint{8.019951in}{1.095885in}}%
\pgfpathlineto{\pgfqpoint{8.032677in}{1.095302in}}%
\pgfpathlineto{\pgfqpoint{8.045404in}{1.097478in}}%
\pgfpathlineto{\pgfqpoint{8.058130in}{1.097594in}}%
\pgfpathlineto{\pgfqpoint{8.070857in}{1.092862in}}%
\pgfpathlineto{\pgfqpoint{8.083583in}{1.098386in}}%
\pgfpathlineto{\pgfqpoint{8.096310in}{1.097686in}}%
\pgfpathlineto{\pgfqpoint{8.109037in}{1.094564in}}%
\pgfpathlineto{\pgfqpoint{8.121763in}{1.097669in}}%
\pgfpathlineto{\pgfqpoint{8.134490in}{1.094433in}}%
\pgfpathlineto{\pgfqpoint{8.147216in}{1.097651in}}%
\pgfpathlineto{\pgfqpoint{8.159943in}{1.095336in}}%
\pgfpathlineto{\pgfqpoint{8.172669in}{1.094525in}}%
\pgfpathlineto{\pgfqpoint{8.185396in}{1.098434in}}%
\pgfpathlineto{\pgfqpoint{8.210849in}{1.094719in}}%
\pgfpathlineto{\pgfqpoint{8.223575in}{1.095302in}}%
\pgfpathlineto{\pgfqpoint{8.236302in}{1.097592in}}%
\pgfpathlineto{\pgfqpoint{8.249028in}{1.096095in}}%
\pgfpathlineto{\pgfqpoint{8.261755in}{1.096085in}}%
\pgfpathlineto{\pgfqpoint{8.274481in}{1.091466in}}%
\pgfpathlineto{\pgfqpoint{8.287208in}{1.096076in}}%
\pgfpathlineto{\pgfqpoint{8.325388in}{1.099283in}}%
\pgfpathlineto{\pgfqpoint{8.338114in}{1.095359in}}%
\pgfpathlineto{\pgfqpoint{8.350841in}{1.092935in}}%
\pgfpathlineto{\pgfqpoint{8.363567in}{1.096152in}}%
\pgfpathlineto{\pgfqpoint{8.376294in}{1.093043in}}%
\pgfpathlineto{\pgfqpoint{8.414473in}{1.103398in}}%
\pgfpathlineto{\pgfqpoint{8.427200in}{1.101905in}}%
\pgfpathlineto{\pgfqpoint{8.439926in}{1.103398in}}%
\pgfpathlineto{\pgfqpoint{8.452653in}{1.100292in}}%
\pgfpathlineto{\pgfqpoint{8.478106in}{1.103398in}}%
\pgfpathlineto{\pgfqpoint{8.490832in}{1.100292in}}%
\pgfpathlineto{\pgfqpoint{8.503559in}{1.101785in}}%
\pgfpathlineto{\pgfqpoint{8.516285in}{1.098678in}}%
\pgfpathlineto{\pgfqpoint{8.529012in}{1.101785in}}%
\pgfpathlineto{\pgfqpoint{8.541739in}{1.101785in}}%
\pgfpathlineto{\pgfqpoint{8.554465in}{1.093838in}}%
\pgfpathlineto{\pgfqpoint{8.579918in}{1.096133in}}%
\pgfpathlineto{\pgfqpoint{8.592645in}{1.093130in}}%
\pgfpathlineto{\pgfqpoint{8.643551in}{1.101888in}}%
\pgfpathlineto{\pgfqpoint{8.669004in}{1.103378in}}%
\pgfpathlineto{\pgfqpoint{8.681730in}{1.101888in}}%
\pgfpathlineto{\pgfqpoint{8.694457in}{1.107283in}}%
\pgfpathlineto{\pgfqpoint{8.707183in}{1.105115in}}%
\pgfpathlineto{\pgfqpoint{8.732636in}{1.106482in}}%
\pgfpathlineto{\pgfqpoint{8.745363in}{1.103378in}}%
\pgfpathlineto{\pgfqpoint{8.758090in}{1.104056in}}%
\pgfpathlineto{\pgfqpoint{8.770816in}{1.101888in}}%
\pgfpathlineto{\pgfqpoint{8.783543in}{1.105669in}}%
\pgfpathlineto{\pgfqpoint{8.796269in}{1.101888in}}%
\pgfpathlineto{\pgfqpoint{8.808996in}{1.105115in}}%
\pgfpathlineto{\pgfqpoint{8.821722in}{1.104056in}}%
\pgfpathlineto{\pgfqpoint{8.834449in}{1.101190in}}%
\pgfpathlineto{\pgfqpoint{8.847175in}{1.103502in}}%
\pgfpathlineto{\pgfqpoint{8.859902in}{1.100275in}}%
\pgfpathlineto{\pgfqpoint{8.872628in}{1.098662in}}%
\pgfpathlineto{\pgfqpoint{8.885355in}{1.102577in}}%
\pgfpathlineto{\pgfqpoint{8.898081in}{1.103378in}}%
\pgfpathlineto{\pgfqpoint{8.910808in}{1.097963in}}%
\pgfpathlineto{\pgfqpoint{8.923534in}{1.100275in}}%
\pgfpathlineto{\pgfqpoint{8.948987in}{1.100275in}}%
\pgfpathlineto{\pgfqpoint{8.961714in}{1.102577in}}%
\pgfpathlineto{\pgfqpoint{8.974441in}{1.103378in}}%
\pgfpathlineto{\pgfqpoint{8.987167in}{1.101765in}}%
\pgfpathlineto{\pgfqpoint{8.999894in}{1.103502in}}%
\pgfpathlineto{\pgfqpoint{9.012620in}{1.103614in}}%
\pgfpathlineto{\pgfqpoint{9.025347in}{1.105804in}}%
\pgfpathlineto{\pgfqpoint{9.038073in}{1.105669in}}%
\pgfpathlineto{\pgfqpoint{9.050800in}{1.101765in}}%
\pgfpathlineto{\pgfqpoint{9.088979in}{1.101888in}}%
\pgfpathlineto{\pgfqpoint{9.101706in}{1.100275in}}%
\pgfpathlineto{\pgfqpoint{9.114432in}{1.100275in}}%
\pgfpathlineto{\pgfqpoint{9.127159in}{1.102577in}}%
\pgfpathlineto{\pgfqpoint{9.139885in}{1.101765in}}%
\pgfpathlineto{\pgfqpoint{9.152612in}{1.103378in}}%
\pgfpathlineto{\pgfqpoint{9.165338in}{1.101888in}}%
\pgfpathlineto{\pgfqpoint{9.178065in}{1.103378in}}%
\pgfpathlineto{\pgfqpoint{9.190792in}{1.100275in}}%
\pgfpathlineto{\pgfqpoint{9.216245in}{1.105926in}}%
\pgfpathlineto{\pgfqpoint{9.228971in}{1.106337in}}%
\pgfpathlineto{\pgfqpoint{9.241698in}{1.103378in}}%
\pgfpathlineto{\pgfqpoint{9.267151in}{1.104992in}}%
\pgfpathlineto{\pgfqpoint{9.279877in}{1.099577in}}%
\pgfpathlineto{\pgfqpoint{9.292604in}{1.104190in}}%
\pgfpathlineto{\pgfqpoint{9.305330in}{1.101765in}}%
\pgfpathlineto{\pgfqpoint{9.330783in}{1.100387in}}%
\pgfpathlineto{\pgfqpoint{9.343510in}{1.104190in}}%
\pgfpathlineto{\pgfqpoint{9.356236in}{1.101765in}}%
\pgfpathlineto{\pgfqpoint{9.368963in}{1.101765in}}%
\pgfpathlineto{\pgfqpoint{9.381690in}{1.100151in}}%
\pgfpathlineto{\pgfqpoint{9.407143in}{1.100151in}}%
\pgfpathlineto{\pgfqpoint{9.419869in}{1.098662in}}%
\pgfpathlineto{\pgfqpoint{9.432596in}{1.101765in}}%
\pgfpathlineto{\pgfqpoint{9.458049in}{1.098538in}}%
\pgfpathlineto{\pgfqpoint{9.470775in}{1.098538in}}%
\pgfpathlineto{\pgfqpoint{9.483502in}{1.097048in}}%
\pgfpathlineto{\pgfqpoint{9.496228in}{1.100275in}}%
\pgfpathlineto{\pgfqpoint{9.508955in}{1.099350in}}%
\pgfpathlineto{\pgfqpoint{9.521681in}{1.100829in}}%
\pgfpathlineto{\pgfqpoint{9.534408in}{1.098538in}}%
\pgfpathlineto{\pgfqpoint{9.547134in}{1.097736in}}%
\pgfpathlineto{\pgfqpoint{9.559861in}{1.095435in}}%
\pgfpathlineto{\pgfqpoint{9.572587in}{1.097602in}}%
\pgfpathlineto{\pgfqpoint{9.585314in}{1.096924in}}%
\pgfpathlineto{\pgfqpoint{9.598041in}{1.093821in}}%
\pgfpathlineto{\pgfqpoint{9.623494in}{1.097456in}}%
\pgfpathlineto{\pgfqpoint{9.636220in}{1.095311in}}%
\pgfpathlineto{\pgfqpoint{9.687126in}{1.095311in}}%
\pgfpathlineto{\pgfqpoint{9.699853in}{1.093821in}}%
\pgfpathlineto{\pgfqpoint{9.712579in}{1.095311in}}%
\pgfpathlineto{\pgfqpoint{9.725306in}{1.093697in}}%
\pgfpathlineto{\pgfqpoint{9.738032in}{1.093415in}}%
\pgfpathlineto{\pgfqpoint{9.750759in}{1.081580in}}%
\pgfpathlineto{\pgfqpoint{9.763485in}{1.072049in}}%
\pgfpathlineto{\pgfqpoint{9.776212in}{1.042678in}}%
\pgfpathlineto{\pgfqpoint{9.788938in}{0.994368in}}%
\pgfpathlineto{\pgfqpoint{9.801665in}{0.914545in}}%
\pgfpathlineto{\pgfqpoint{9.814392in}{0.819949in}}%
\pgfpathlineto{\pgfqpoint{9.827118in}{0.736251in}}%
\pgfpathlineto{\pgfqpoint{9.839845in}{0.694886in}}%
\pgfpathlineto{\pgfqpoint{9.852571in}{0.677327in}}%
\pgfpathlineto{\pgfqpoint{9.865298in}{0.675714in}}%
\pgfpathlineto{\pgfqpoint{11.341575in}{0.675714in}}%
\pgfpathlineto{\pgfqpoint{11.341575in}{0.675714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664653in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.664653in}{2.627370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.850000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{2.627370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664653in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664653in}{2.627370in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{2.627370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.294309in}{1.904688in}}%
\pgfpathlineto{\pgfqpoint{11.752778in}{1.904688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.780556in}{1.904688in}}{\pgfqpoint{11.780556in}{1.932465in}}%
\pgfpathlineto{\pgfqpoint{11.780556in}{2.530148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.780556in}{2.557926in}}{\pgfqpoint{11.752778in}{2.557926in}}%
\pgfpathlineto{\pgfqpoint{9.294309in}{2.557926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.266531in}{2.557926in}}{\pgfqpoint{9.266531in}{2.530148in}}%
\pgfpathlineto{\pgfqpoint{9.266531in}{1.932465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.266531in}{1.904688in}}{\pgfqpoint{9.294309in}{1.904688in}}%
\pgfpathlineto{\pgfqpoint{9.294309in}{1.904688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.322087in}{2.445458in}}%
\pgfpathlineto{\pgfqpoint{9.460975in}{2.445458in}}%
\pgfpathlineto{\pgfqpoint{9.599864in}{2.445458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.710975in,y=2.396847in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Floating LF/ENO pressure}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.322087in}{2.241601in}}%
\pgfpathlineto{\pgfqpoint{9.460975in}{2.241601in}}%
\pgfpathlineto{\pgfqpoint{9.599864in}{2.241601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.710975in,y=2.192990in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Exact Riemann pressure}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.322087in}{2.037744in}}%
\pgfpathlineto{\pgfqpoint{9.460975in}{2.037744in}}%
\pgfpathlineto{\pgfqpoint{9.599864in}{2.037744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.710975in,y=1.989133in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Conservative FQNM pressure}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.000000in,y=7.840000in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sod Shock Tube: floating LF/ENO vs conservative FQNM (t = 0.2, $\delta = 2^{-9}$)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/sod_fd_vs_fqnm_zoom.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/ada/opt/quantum-numerics/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/ada/opt/quantum-numerics/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/ada/opt/quantum-numerics/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753403in}{5.446407in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.446407in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{7.491000in}}%
\pgfpathlineto{\pgfqpoint{0.753403in}{7.491000in}}%
\pgfpathlineto{\pgfqpoint{0.753403in}{5.446407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{5.446407in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036237in}{5.446407in}}%
\pgfpathlineto{\pgfqpoint{2.036237in}{7.491000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036237in}{5.446407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036237in,y=5.349185in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8425}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{5.446407in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379597in}{5.446407in}}%
\pgfpathlineto{\pgfqpoint{3.379597in}{7.491000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379597in}{5.446407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.379597in,y=5.349185in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8450}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{5.446407in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722958in}{5.446407in}}%
\pgfpathlineto{\pgfqpoint{4.722958in}{7.491000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722958in}{5.446407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.722958in,y=5.349185in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8475}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{5.446407in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066319in}{5.446407in}}%
\pgfpathlineto{\pgfqpoint{6.066319in}{7.491000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066319in}{5.446407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.066319in,y=5.349185in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{5.446407in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.409680in}{5.446407in}}%
\pgfpathlineto{\pgfqpoint{7.409680in}{7.491000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409680in}{5.446407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.409680in,y=5.349185in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8525}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{5.446407in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.753041in}{5.446407in}}%
\pgfpathlineto{\pgfqpoint{8.753041in}{7.491000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.753041in}{5.446407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.753041in,y=5.349185in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8550}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{5.446407in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.096401in}{5.446407in}}%
\pgfpathlineto{\pgfqpoint{10.096401in}{7.491000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.096401in}{5.446407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.096401in,y=5.349185in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8575}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{5.446407in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.439762in}{5.446407in}}%
\pgfpathlineto{\pgfqpoint{11.439762in}{7.491000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.439762in}{5.446407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.439762in,y=5.349185in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{5.446407in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753403in}{5.539343in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.539343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753403in}{5.539343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258570in, y=5.486582in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.125}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{5.446407in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753403in}{5.865256in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.865256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753403in}{5.865256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258570in, y=5.812495in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{5.446407in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753403in}{6.191169in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{6.191169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753403in}{6.191169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258570in, y=6.138407in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.175}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{5.446407in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753403in}{6.517081in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{6.517081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753403in}{6.517081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258570in, y=6.464320in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{5.446407in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753403in}{6.842994in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{6.842994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753403in}{6.842994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258570in, y=6.790232in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.225}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{5.446407in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753403in}{7.168907in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{7.168907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753403in}{7.168907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258570in, y=7.116145in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.250}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203015in,y=6.468704in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{5.446407in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257794in}{7.340791in}}%
\pgfpathlineto{\pgfqpoint{1.930315in}{7.323306in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{7.296267in}}%
\pgfpathlineto{\pgfqpoint{3.275357in}{7.254838in}}%
\pgfpathlineto{\pgfqpoint{3.947878in}{7.192248in}}%
\pgfpathlineto{\pgfqpoint{4.620399in}{7.099716in}}%
\pgfpathlineto{\pgfqpoint{5.292920in}{6.967332in}}%
\pgfpathlineto{\pgfqpoint{5.965441in}{6.786989in}}%
\pgfpathlineto{\pgfqpoint{6.637962in}{6.558324in}}%
\pgfpathlineto{\pgfqpoint{7.310483in}{6.296592in}}%
\pgfpathlineto{\pgfqpoint{7.983004in}{6.036382in}}%
\pgfpathlineto{\pgfqpoint{8.655525in}{5.821003in}}%
\pgfpathlineto{\pgfqpoint{9.328046in}{5.677148in}}%
\pgfpathlineto{\pgfqpoint{10.000567in}{5.599329in}}%
\pgfpathlineto{\pgfqpoint{10.673088in}{5.563619in}}%
\pgfpathlineto{\pgfqpoint{11.345609in}{5.548808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{5.446407in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.257794in}{7.371933in}}%
\pgfpathlineto{\pgfqpoint{1.930315in}{7.371933in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{7.371933in}}%
\pgfpathlineto{\pgfqpoint{3.275357in}{7.371933in}}%
\pgfpathlineto{\pgfqpoint{3.947878in}{7.371933in}}%
\pgfpathlineto{\pgfqpoint{4.620399in}{7.371933in}}%
\pgfpathlineto{\pgfqpoint{5.292920in}{7.371933in}}%
\pgfpathlineto{\pgfqpoint{5.965441in}{7.371933in}}%
\pgfpathlineto{\pgfqpoint{6.637962in}{5.539343in}}%
\pgfpathlineto{\pgfqpoint{7.310483in}{5.539343in}}%
\pgfpathlineto{\pgfqpoint{7.983004in}{5.539343in}}%
\pgfpathlineto{\pgfqpoint{8.655525in}{5.539343in}}%
\pgfpathlineto{\pgfqpoint{9.328046in}{5.539343in}}%
\pgfpathlineto{\pgfqpoint{10.000567in}{5.539343in}}%
\pgfpathlineto{\pgfqpoint{10.673088in}{5.539343in}}%
\pgfpathlineto{\pgfqpoint{11.345609in}{5.539343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{5.446407in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.257794in}{7.398064in}}%
\pgfpathlineto{\pgfqpoint{1.930315in}{7.398064in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{7.321678in}}%
\pgfpathlineto{\pgfqpoint{3.275357in}{7.245292in}}%
\pgfpathlineto{\pgfqpoint{3.947878in}{7.168907in}}%
\pgfpathlineto{\pgfqpoint{4.620399in}{6.965211in}}%
\pgfpathlineto{\pgfqpoint{5.292920in}{6.634206in}}%
\pgfpathlineto{\pgfqpoint{5.965441in}{6.201353in}}%
\pgfpathlineto{\pgfqpoint{6.637962in}{5.844887in}}%
\pgfpathlineto{\pgfqpoint{7.310483in}{5.641191in}}%
\pgfpathlineto{\pgfqpoint{7.983004in}{5.539343in}}%
\pgfpathlineto{\pgfqpoint{8.655525in}{5.539343in}}%
\pgfpathlineto{\pgfqpoint{9.328046in}{5.539343in}}%
\pgfpathlineto{\pgfqpoint{10.000567in}{5.539343in}}%
\pgfpathlineto{\pgfqpoint{10.673088in}{5.539343in}}%
\pgfpathlineto{\pgfqpoint{11.345609in}{5.539343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753403in}{5.446407in}}%
\pgfpathlineto{\pgfqpoint{0.753403in}{7.491000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.850000in}{5.446407in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{7.491000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753403in}{5.446407in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.446407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753403in}{7.491000in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{7.491000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.384980in}{6.768317in}}%
\pgfpathlineto{\pgfqpoint{11.752778in}{6.768317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.780556in}{6.768317in}}{\pgfqpoint{11.780556in}{6.796095in}}%
\pgfpathlineto{\pgfqpoint{11.780556in}{7.393778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.780556in}{7.421556in}}{\pgfqpoint{11.752778in}{7.421556in}}%
\pgfpathlineto{\pgfqpoint{9.384980in}{7.421556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.357202in}{7.421556in}}{\pgfqpoint{9.357202in}{7.393778in}}%
\pgfpathlineto{\pgfqpoint{9.357202in}{6.796095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.357202in}{6.768317in}}{\pgfqpoint{9.384980in}{6.768317in}}%
\pgfpathlineto{\pgfqpoint{9.384980in}{6.768317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.412758in}{7.309088in}}%
\pgfpathlineto{\pgfqpoint{9.551647in}{7.309088in}}%
\pgfpathlineto{\pgfqpoint{9.690535in}{7.309088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.801647in,y=7.260477in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Floating LF/ENO density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.412758in}{7.105231in}}%
\pgfpathlineto{\pgfqpoint{9.551647in}{7.105231in}}%
\pgfpathlineto{\pgfqpoint{9.690535in}{7.105231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.801647in,y=7.056620in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Exact Riemann density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.412758in}{6.901374in}}%
\pgfpathlineto{\pgfqpoint{9.551647in}{6.901374in}}%
\pgfpathlineto{\pgfqpoint{9.690535in}{6.901374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.801647in,y=6.852762in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Conservative FQNM density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753403in}{3.014593in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{3.014593in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.059185in}}%
\pgfpathlineto{\pgfqpoint{0.753403in}{5.059185in}}%
\pgfpathlineto{\pgfqpoint{0.753403in}{3.014593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{3.014593in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036237in}{3.014593in}}%
\pgfpathlineto{\pgfqpoint{2.036237in}{5.059185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036237in}{3.014593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036237in,y=2.917370in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8425}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{3.014593in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379597in}{3.014593in}}%
\pgfpathlineto{\pgfqpoint{3.379597in}{5.059185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379597in}{3.014593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.379597in,y=2.917370in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8450}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{3.014593in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722958in}{3.014593in}}%
\pgfpathlineto{\pgfqpoint{4.722958in}{5.059185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722958in}{3.014593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.722958in,y=2.917370in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8475}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{3.014593in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066319in}{3.014593in}}%
\pgfpathlineto{\pgfqpoint{6.066319in}{5.059185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066319in}{3.014593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.066319in,y=2.917370in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{3.014593in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.409680in}{3.014593in}}%
\pgfpathlineto{\pgfqpoint{7.409680in}{5.059185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409680in}{3.014593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.409680in,y=2.917370in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8525}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{3.014593in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.753041in}{3.014593in}}%
\pgfpathlineto{\pgfqpoint{8.753041in}{5.059185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.753041in}{3.014593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.753041in,y=2.917370in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8550}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{3.014593in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.096401in}{3.014593in}}%
\pgfpathlineto{\pgfqpoint{10.096401in}{5.059185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.096401in}{3.014593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.096401in,y=2.917370in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8575}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{3.014593in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.439762in}{3.014593in}}%
\pgfpathlineto{\pgfqpoint{11.439762in}{5.059185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.439762in}{3.014593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.439762in,y=2.917370in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{3.014593in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753403in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{3.107529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753403in}{3.107529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435301in, y=3.054767in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{3.014593in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753403in}{3.508351in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{3.508351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753403in}{3.508351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435301in, y=3.455590in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{3.014593in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753403in}{3.909174in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{3.909174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753403in}{3.909174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435301in, y=3.856413in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{3.014593in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753403in}{4.309997in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{4.309997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753403in}{4.309997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435301in, y=4.257235in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{3.014593in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753403in}{4.710820in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{4.710820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753403in}{4.710820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435301in, y=4.658058in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.379746in,y=4.036889in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Velocity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{3.014593in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257794in}{4.943380in}}%
\pgfpathlineto{\pgfqpoint{1.930315in}{4.930438in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{4.910296in}}%
\pgfpathlineto{\pgfqpoint{3.275357in}{4.879125in}}%
\pgfpathlineto{\pgfqpoint{3.947878in}{4.831307in}}%
\pgfpathlineto{\pgfqpoint{4.620399in}{4.758940in}}%
\pgfpathlineto{\pgfqpoint{5.292920in}{4.651721in}}%
\pgfpathlineto{\pgfqpoint{5.965441in}{4.498052in}}%
\pgfpathlineto{\pgfqpoint{6.637962in}{4.289007in}}%
\pgfpathlineto{\pgfqpoint{7.310483in}{4.027132in}}%
\pgfpathlineto{\pgfqpoint{7.983004in}{3.738777in}}%
\pgfpathlineto{\pgfqpoint{8.655525in}{3.476488in}}%
\pgfpathlineto{\pgfqpoint{9.328046in}{3.289965in}}%
\pgfpathlineto{\pgfqpoint{10.000567in}{3.186700in}}%
\pgfpathlineto{\pgfqpoint{10.673088in}{3.139377in}}%
\pgfpathlineto{\pgfqpoint{11.345609in}{3.119895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{3.014593in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.257794in}{4.966249in}}%
\pgfpathlineto{\pgfqpoint{1.930315in}{4.966249in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{4.966249in}}%
\pgfpathlineto{\pgfqpoint{3.275357in}{4.966249in}}%
\pgfpathlineto{\pgfqpoint{3.947878in}{4.966249in}}%
\pgfpathlineto{\pgfqpoint{4.620399in}{4.966249in}}%
\pgfpathlineto{\pgfqpoint{5.292920in}{4.966249in}}%
\pgfpathlineto{\pgfqpoint{5.965441in}{4.966249in}}%
\pgfpathlineto{\pgfqpoint{6.637962in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{7.310483in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{7.983004in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{8.655525in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{9.328046in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{10.000567in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{10.673088in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{11.345609in}{3.107529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{3.014593in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.257794in}{4.950728in}}%
\pgfpathlineto{\pgfqpoint{1.930315in}{4.921471in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{4.947126in}}%
\pgfpathlineto{\pgfqpoint{3.275357in}{4.882164in}}%
\pgfpathlineto{\pgfqpoint{3.947878in}{4.798500in}}%
\pgfpathlineto{\pgfqpoint{4.620399in}{4.627315in}}%
\pgfpathlineto{\pgfqpoint{5.292920in}{4.362441in}}%
\pgfpathlineto{\pgfqpoint{5.965441in}{3.931442in}}%
\pgfpathlineto{\pgfqpoint{6.637962in}{3.503077in}}%
\pgfpathlineto{\pgfqpoint{7.310483in}{3.225418in}}%
\pgfpathlineto{\pgfqpoint{7.983004in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{8.655525in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{9.328046in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{10.000567in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{10.673088in}{3.107529in}}%
\pgfpathlineto{\pgfqpoint{11.345609in}{3.107529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753403in}{3.014593in}}%
\pgfpathlineto{\pgfqpoint{0.753403in}{5.059185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.850000in}{3.014593in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.059185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753403in}{3.014593in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{3.014593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753403in}{5.059185in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.059185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.351411in}{4.336502in}}%
\pgfpathlineto{\pgfqpoint{11.752778in}{4.336502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.780556in}{4.336502in}}{\pgfqpoint{11.780556in}{4.364280in}}%
\pgfpathlineto{\pgfqpoint{11.780556in}{4.961963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.780556in}{4.989741in}}{\pgfqpoint{11.752778in}{4.989741in}}%
\pgfpathlineto{\pgfqpoint{9.351411in}{4.989741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.323633in}{4.989741in}}{\pgfqpoint{9.323633in}{4.961963in}}%
\pgfpathlineto{\pgfqpoint{9.323633in}{4.364280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.323633in}{4.336502in}}{\pgfqpoint{9.351411in}{4.336502in}}%
\pgfpathlineto{\pgfqpoint{9.351411in}{4.336502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.379188in}{4.877273in}}%
\pgfpathlineto{\pgfqpoint{9.518077in}{4.877273in}}%
\pgfpathlineto{\pgfqpoint{9.656966in}{4.877273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.768077in,y=4.828662in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Floating LF/ENO velocity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.379188in}{4.673416in}}%
\pgfpathlineto{\pgfqpoint{9.518077in}{4.673416in}}%
\pgfpathlineto{\pgfqpoint{9.656966in}{4.673416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.768077in,y=4.624805in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Exact Riemann velocity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.379188in}{4.469559in}}%
\pgfpathlineto{\pgfqpoint{9.518077in}{4.469559in}}%
\pgfpathlineto{\pgfqpoint{9.656966in}{4.469559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.768077in,y=4.420948in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Conservative FQNM velocity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753403in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{2.627370in}}%
\pgfpathlineto{\pgfqpoint{0.753403in}{2.627370in}}%
\pgfpathlineto{\pgfqpoint{0.753403in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.582778in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036237in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.036237in}{2.627370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036237in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036237in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8425}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.582778in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379597in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.379597in}{2.627370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379597in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.379597in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8450}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.582778in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722958in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.722958in}{2.627370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722958in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.722958in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8475}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.582778in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066319in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.066319in}{2.627370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066319in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.066319in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.582778in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.409680in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{7.409680in}{2.627370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409680in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.409680in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8525}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.582778in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.753041in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{8.753041in}{2.627370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.753041in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.753041in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8550}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.582778in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.096401in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{10.096401in}{2.627370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.096401in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.096401in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8575}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.582778in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.439762in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{11.439762in}{2.627370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.439762in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.439762in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8600}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.301701in,y=0.295587in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}x}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.582778in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753403in}{0.675714in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{0.675714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753403in}{0.675714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346936in, y=0.622952in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.582778in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753403in}{1.133233in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{1.133233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753403in}{1.133233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346936in, y=1.080472in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.582778in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753403in}{1.590753in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{1.590753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753403in}{1.590753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346936in, y=1.537991in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.582778in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753403in}{2.048272in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{2.048272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753403in}{2.048272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346936in, y=1.995511in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.582778in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753403in}{2.505792in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{2.505792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753403in}{2.505792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346936in, y=2.453030in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291380in,y=1.605074in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pressure}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.582778in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257794in}{2.499569in}}%
\pgfpathlineto{\pgfqpoint{1.930315in}{2.480013in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{2.449824in}}%
\pgfpathlineto{\pgfqpoint{3.275357in}{2.403688in}}%
\pgfpathlineto{\pgfqpoint{3.947878in}{2.334266in}}%
\pgfpathlineto{\pgfqpoint{4.620399in}{2.232254in}}%
\pgfpathlineto{\pgfqpoint{5.292920in}{2.087635in}}%
\pgfpathlineto{\pgfqpoint{5.965441in}{1.893268in}}%
\pgfpathlineto{\pgfqpoint{6.637962in}{1.651565in}}%
\pgfpathlineto{\pgfqpoint{7.310483in}{1.382311in}}%
\pgfpathlineto{\pgfqpoint{7.983004in}{1.124182in}}%
\pgfpathlineto{\pgfqpoint{8.655525in}{0.920139in}}%
\pgfpathlineto{\pgfqpoint{9.328046in}{0.790872in}}%
\pgfpathlineto{\pgfqpoint{10.000567in}{0.724423in}}%
\pgfpathlineto{\pgfqpoint{10.673088in}{0.695089in}}%
\pgfpathlineto{\pgfqpoint{11.345609in}{0.683203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.582778in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.257794in}{2.534434in}}%
\pgfpathlineto{\pgfqpoint{1.930315in}{2.534434in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{2.534434in}}%
\pgfpathlineto{\pgfqpoint{3.275357in}{2.534434in}}%
\pgfpathlineto{\pgfqpoint{3.947878in}{2.534434in}}%
\pgfpathlineto{\pgfqpoint{4.620399in}{2.534434in}}%
\pgfpathlineto{\pgfqpoint{5.292920in}{2.534434in}}%
\pgfpathlineto{\pgfqpoint{5.965441in}{2.534434in}}%
\pgfpathlineto{\pgfqpoint{6.637962in}{0.675714in}}%
\pgfpathlineto{\pgfqpoint{7.310483in}{0.675714in}}%
\pgfpathlineto{\pgfqpoint{7.983004in}{0.675714in}}%
\pgfpathlineto{\pgfqpoint{8.655525in}{0.675714in}}%
\pgfpathlineto{\pgfqpoint{9.328046in}{0.675714in}}%
\pgfpathlineto{\pgfqpoint{10.000567in}{0.675714in}}%
\pgfpathlineto{\pgfqpoint{10.673088in}{0.675714in}}%
\pgfpathlineto{\pgfqpoint{11.345609in}{0.675714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.582778in}}{\pgfqpoint{11.096597in}{2.044593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.257794in}{2.527656in}}%
\pgfpathlineto{\pgfqpoint{1.930315in}{2.526403in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{2.473969in}}%
\pgfpathlineto{\pgfqpoint{3.275357in}{2.431740in}}%
\pgfpathlineto{\pgfqpoint{3.947878in}{2.301606in}}%
\pgfpathlineto{\pgfqpoint{4.620399in}{2.087561in}}%
\pgfpathlineto{\pgfqpoint{5.292920in}{1.733895in}}%
\pgfpathlineto{\pgfqpoint{5.965441in}{1.314772in}}%
\pgfpathlineto{\pgfqpoint{6.637962in}{0.943933in}}%
\pgfpathlineto{\pgfqpoint{7.310483in}{0.760658in}}%
\pgfpathlineto{\pgfqpoint{7.983004in}{0.682863in}}%
\pgfpathlineto{\pgfqpoint{8.655525in}{0.675714in}}%
\pgfpathlineto{\pgfqpoint{9.328046in}{0.675714in}}%
\pgfpathlineto{\pgfqpoint{10.000567in}{0.675714in}}%
\pgfpathlineto{\pgfqpoint{10.673088in}{0.675714in}}%
\pgfpathlineto{\pgfqpoint{11.345609in}{0.675714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753403in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.753403in}{2.627370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.850000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{2.627370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753403in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753403in}{2.627370in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{2.627370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.294309in}{1.904688in}}%
\pgfpathlineto{\pgfqpoint{11.752778in}{1.904688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.780556in}{1.904688in}}{\pgfqpoint{11.780556in}{1.932465in}}%
\pgfpathlineto{\pgfqpoint{11.780556in}{2.530148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.780556in}{2.557926in}}{\pgfqpoint{11.752778in}{2.557926in}}%
\pgfpathlineto{\pgfqpoint{9.294309in}{2.557926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.266531in}{2.557926in}}{\pgfqpoint{9.266531in}{2.530148in}}%
\pgfpathlineto{\pgfqpoint{9.266531in}{1.932465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.266531in}{1.904688in}}{\pgfqpoint{9.294309in}{1.904688in}}%
\pgfpathlineto{\pgfqpoint{9.294309in}{1.904688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.322087in}{2.445458in}}%
\pgfpathlineto{\pgfqpoint{9.460975in}{2.445458in}}%
\pgfpathlineto{\pgfqpoint{9.599864in}{2.445458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.710975in,y=2.396847in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Floating LF/ENO pressure}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.322087in}{2.241601in}}%
\pgfpathlineto{\pgfqpoint{9.460975in}{2.241601in}}%
\pgfpathlineto{\pgfqpoint{9.599864in}{2.241601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.710975in,y=2.192990in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Exact Riemann pressure}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.322087in}{2.037744in}}%
\pgfpathlineto{\pgfqpoint{9.460975in}{2.037744in}}%
\pgfpathlineto{\pgfqpoint{9.599864in}{2.037744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.710975in,y=1.989133in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Conservative FQNM pressure}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.000000in,y=7.840000in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Zoomed Sod region (0.84–0.86), t=0.2, $\delta = 2^{-9}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

